Pipe3D, a pipeline to analyse integral field spectroscopy data: II. Analysis sequence and CALIFA dataproducts

We present Pipe3D, an analysis pipeline based on the FIT3D fitting tool, devel- oped to explore the properties of the stellar populations and ionized gas of Integral Field Spectroscopy data. Pipe3D was created to provide with coherent, simple to distribute, and comparable dataproducts, independently of the origin of the data, focused on the data of the most recent IFU surveys (e.g., CALIFA, MaNGA, and SAMI), and the last generation IFS instruments (e.g., MUSE). Along this article we describe the different steps involved in the analysis of the data, illustrating them by showing the dataproducts derived for NGC 2916, observed by CALIFA and P-MaNGA. As a practical use of the pipeline we present the complete set of dataproducts derived for the 200 datacubes that comprises the V500 setup of the CALIFA Data Release 2 (DR2), making them freely available through the network (ftp://ftp.caha.es/CALIFA/dataproducts/DR2/Pipe3D). Finally, we explore the hypothesis that the properties of the stellar populations and ionized gas of galaxies at the effective radius are representative of the overall average ones, finding that this is indeed the case.

==> (inline-0) <==
\begin{tabular}{lcccclr}\hline\hline
NAME & CAL-ID & RA & DEC & $z$ & log(M/M$\odot$) & log(SFR/M$\odot$/yr)\\
\hline
IC5376 & 001 & 00:01:19.77 & +34:31:32.52 & 0.0166 & 10.65 $\pm$ 0.10 & 0.006 $\pm$ 0.105\\
UGC00005 & 002 & 00:03:05.63 & -01:54:49.67 & 0.0240 & 11.16 $\pm$ 0.08 & 0.867 $\pm$ 0.066\\
NGC7819 & 003 & 00:04:24.50 & +31:28:19.20 & 0.0165 & 10.61 $\pm$ 0.08 & 0.412 $\pm$ 0.067\\
IC1528 & 005 & 00:05:05.37 & -07:05:36.23 & 0.0125 & 10.54 $\pm$ 0.11 & 0.197 $\pm$ 0.064\\
UGC00036 & 007 & 00:05:13.87 & +06:46:19.20 & 0.0208 & 11.06 $\pm$ 0.09 & 0.186 $\pm$ 0.134\\
NGC0001 & 008 & 00:07:15.86 & +27:42:29.16 & 0.0149 & 10.82 $\pm$ 0.10 & 0.649 $\pm$ 0.063\\
NGC0036 & 010 & 00:11:22.29 & +06:23:21.84 & 0.0197 & 11.22 $\pm$ 0.10 & 0.535 $\pm$ 0.096\\
MCG-02-02-030 & 013 & 00:30:07.31 & -11:06:48.95 & 0.0115 & 10.68 $\pm$ 0.10 & -0.017 $\pm$ 0.079\\
UGC00312 & 014 & 00:31:23.92 & +08:28:00.11 & 0.0144 & 10.35 $\pm$ 0.10 & 0.642 $\pm$ 0.053\\
UGC00335NED02 & 017 & 00:33:57.31 & +07:16:05.87 & 0.0179 & 10.82 $\pm$ 0.09 & -0.857 $\pm$ 0.476\\
NGC0169 & 022 & 00:36:51.59 & +23:59:27.59 & 0.0153 & 10.90 $\pm$ 0.09 & 0.500 $\pm$ 0.097\\
NGC0171 & 023 & 00:37:21.55 & -19:56:03.12 & 0.0128 & 10.93 $\pm$ 0.08 & 0.035 $\pm$ 0.116\\
NGC0180 & 025 & 00:37:57.69 & +08:38:06.71 & 0.0173 & 11.01 $\pm$ 0.08 & 0.537 $\pm$ 0.120\\
NGC0192 & 026 & 00:39:13.41 & +00:51:51.11 & 0.0136 & 10.93 $\pm$ 0.12 & 0.459 $\pm$ 0.075\\
NGC0216 & 027 & 00:41:27.16 & -21:02:40.91 & 0.0051 & 9.64 $\pm$ 0.08 & -0.502 $\pm$ 0.059\\
NGC0237 & 030 & 00:43:27.83 & -00:07:29. & 0.0136 & 10.59 $\pm$ 0.10 & 0.407 $\pm$ 0.057\\
IC1652 & 037 & 01:14:56.28 & +31:56:54.59 & 0.0155 & 10.60 $\pm$ 0.09 & -0.800 $\pm$ 0.334\\
NGC0444 & 039 & 01:15:49.55 & +31:04:50.16 & 0.0159 & 10.25 $\pm$ 0.11 & -0.176 $\pm$ 0.088\\
UGC00809 & 040 & 01:15:51.83 & +33:48:38.51 & 0.0138 & 9.99 $\pm$ 0.12 & -0.135 $\pm$ 0.075\\
UGC00841 & 041 & 01:19:10.03 & +33:01:50.15 & 0.0183 & 10.31 $\pm$ 0.13 & -0.027 $\pm$ 0.093\\
NGC0477 & 042 & 01:21:20.47 & +40:29:17.16 & 0.0195 & 10.89 $\pm$ 0.11 & 0.492 $\pm$ 0.084\\
IC1683 & 043 & 01:22:38.92 & +34:26:13.56 & 0.0160 & 10.76 $\pm$ 0.11 & 0.537 $\pm$ 0.066\\
NGC0499 & 044 & 01:23:11.49 & +33:27:36.72 & 0.0146 & 11.34 $\pm$ 0.09 & 1.218 $\pm$ 0.421\\
NGC0496 & 045 & 01:23:11.59 & +33:31:45.47 & 0.0200 & 10.84 $\pm$ 0.12 & 0.659 $\pm$ 0.072\\
NGC0528 & 050 & 01:25:33.57 & +33:40:17.03 & 0.0156 & 11.05 $\pm$ 0.10 & -0.157 $\pm$ 0.328\\
UGC01057 & 053 & 01:28:53.25 & +13:47:37.67 & 0.0210 & 10.63 $\pm$ 0.12 & 0.373 $\pm$ 0.069\\
NGC0774 & 072 & 01:59:34.72 & +14:00:29.52 & 0.0151 & 11.02 $\pm$ 0.10 & -0.906 $\pm$ 0.248\\
NGC0776 & 073 & 01:59:54.52 & +23:38:39.48 & 0.0161 & 11.08 $\pm$ 0.09 & 0.616 $\pm$ 0.066\\
NGC0810 & 076 & 02:05:28.56 & +13:15:05.75 & 0.0257 & 11.48 $\pm$ 0.10 & -0.436 $\pm$ 0.395\\
NGC0825 & 077 & 02:08:32.32 & +06:19:25.31 & 0.0110 & 10.63 $\pm$ 0.10 & -0.702 $\pm$ 0.176\\
UGC01938 & 088 & 02:28:22.12 & +23:12:52.56 & 0.0211 & 10.65 $\pm$ 0.14 & 0.373 $\pm$ 0.079\\
NGC1056 & 100 & 02:42:48.31 & +28:34:27.12 & 0.0053 & 10.20 $\pm$ 0.10 & 0.095 $\pm$ 0.059\\
UGC02222 & 103 & 02:45:09.67 & +32:59:22.91 & 0.0162 & 10.93 $\pm$ 0.10 & -0.722 $\pm$ 0.419\\
UGC02229 & 104 & 02:45:27.57 & +00:54:51. & 0.0241 & 11.15 $\pm$ 0.08 & -0.179 $\pm$ 0.274\\
UGC02403 & 115 & 02:55:57.26 & +00:41:33.36 & 0.0137 & 10.59 $\pm$ 0.11 & 0.510 $\pm$ 0.072\\
NGC1349 & 127 & 03:31:27.50 & +04:22:51.24 & 0.0218 & 11.33 $\pm$ 0.09 & 0.078 $\pm$ 0.270\\
NGC1542 & 131 & 04:17:14.18 & +04:46:54.11 & 0.0123 & 10.55 $\pm$ 0.10 & -0.024 $\pm$ 0.127\\
UGC03107 & 133 & 04:37:21.83 & +09:32:40.92 & 0.0277 & 10.88 $\pm$ 0.11 & 0.685 $\pm$ 0.095\\
NGC1645 & 134 & 04:44:06.40 & -05:27:56. & 0.0159 & 11.03 $\pm$ 0.09 & -0.279 $\pm$ 0.215\\
IC2095 & 141 & 04:48:45.88 & -05:07:28.56 & 0.0091 & 9.00 $\pm$ 0.14 & -0.746 $\pm$ 0.075\\
\hline                    
 \end{tabular}
\begin{tabular}{lcccclr}\hline\hline
NAME & CAL-ID & RA & DEC & $z$ & log(M/M$\odot$) & log(SFR/M$\odot$/yr)\\
\hline
UGC03253 & 146 & 05:19:41.87 & +84:03:09.35 & 0.0136 & 10.63 $\pm$ 0.10 & 0.231 $\pm$ 0.106\\
NGC2253 & 147 & 06:43:41.83 & +65:12:23.04 & 0.0118 & 10.80 $\pm$ 0.10 & 0.495 $\pm$ 0.061\\
UGC03539 & 148 & 06:48:53.99 & +66:15:41.76 & 0.0107 & 9.83 $\pm$ 0.12 & -0.169 $\pm$ 0.089\\
NGC2347 & 149 & 07:16:04.07 & +64:42:40.67 & 0.0146 & 11.04 $\pm$ 0.10 & 0.542 $\pm$ 0.066\\
UGC03899 & 150 & 07:32:37.75 & +35:36:52.19 & 0.0128 & 9.59 $\pm$ 0.13 & -0.238 $\pm$ 0.072\\
NGC2410 & 151 & 07:35:02.25 & +32:49:19.55 & 0.0153 & 11.03 $\pm$ 0.09 & 0.549 $\pm$ 0.112\\
UGC03969 & 153 & 07:41:14.35 & +27:36:50.76 & 0.0269 & 10.73 $\pm$ 0.10 & 0.551 $\pm$ 0.084\\
UGC03995 & 155 & 07:44:09.11 & +29:14:50.63 & 0.0157 & 11.15 $\pm$ 0.08 & 0.247 $\pm$ 0.138\\
NGC2449 & 156 & 07:47:20.30 & +26:55:48.71 & 0.0161 & 11.07 $\pm$ 0.09 & 0.037 $\pm$ 0.168\\
UGC04132 & 165 & 07:59:13.05 & +32:54:52.92 & 0.0172 & 10.93 $\pm$ 0.11 & 0.959 $\pm$ 0.069\\
UGC04722 & 231 & 09:00:24.12 & +25:36:52.91 & 0.0059 & 8.81 $\pm$ 0.12 & -1.035 $\pm$ 0.083\\
NGC2730 & 232 & 09:02:15.81 & +16:50:17.88 & 0.0125 & 10.13 $\pm$ 0.08 & 0.232 $\pm$ 0.062\\
NGC2880 & 272 & 09:29:34.55 & +62:29:26.16 & 0.0038 & 10.55 $\pm$ 0.08 & -2.275 $\pm$ 0.655\\
IC2487 & 273 & 09:30:09.16 & +20:05:26.88 & 0.0142 & 10.59 $\pm$ 0.12 & 0.166 $\pm$ 0.077\\
IC0540 & 274 & 09:30:10.34 & +07:54:10.08 & 0.0068 & 9.83 $\pm$ 0.12 & -1.086 $\pm$ 0.168\\
NGC2906 & 275 & 09:32:06.21 & +08:26:30.48 & 0.0071 & 10.58 $\pm$ 0.08 & -0.095 $\pm$ 0.060\\
NGC2916 & 277 & 09:34:57.59 & +21:42:19.08 & 0.0121 & 10.96 $\pm$ 0.08 & 0.348 $\pm$ 0.074\\
UGC05108 & 278 & 09:35:26.27 & +29:48:45.35 & 0.0267 & 11.10 $\pm$ 0.11 & 0.662 $\pm$ 0.120\\
UGC05358 & 306 & 09:58:47.13 & +11:23:19.32 & 0.0098 & 9.56 $\pm$ 0.12 & -0.497 $\pm$ 0.102\\
UGC05359 & 307 & 09:58:51.64 & +19:12:53.99 & 0.0281 & 10.85 $\pm$ 0.13 & 0.298 $\pm$ 0.208\\
UGC05396 & 309 & 10:01:40.48 & +10:45:23.03 & 0.0179 & 10.59 $\pm$ 0.13 & 0.017 $\pm$ 0.147\\
NGC3106 & 311 & 10:04:05.25 & +31:11:07.80 & 0.0205 & 11.40 $\pm$ 0.08 & 0.220 $\pm$ 0.247\\
UGC05498NED01 & 314 & 10:12:03.64 & +23:05:07.43 & 0.0209 & 10.76 $\pm$ 0.10 & -0.043 $\pm$ 0.134\\
NGC3160 & 319 & 10:13:55.10 & +38:50:34.44 & 0.0227 & 10.92 $\pm$ 0.10 & 0.275 $\pm$ 0.297\\
UGC05598 & 326 & 10:22:13.99 & +20:35:21.84 & 0.0188 & 10.40 $\pm$ 0.11 & 0.147 $\pm$ 0.090\\
NGC3303 & 340 & 10:37:00.09 & +18:08:09.23 & 0.0205 & 11.16 $\pm$ 0.09 & 0.414 $\pm$ 0.136\\
UGC05771 & 341 & 10:37:19.34 & +43:35:15.36 & 0.0245 & 11.27 $\pm$ 0.10 & -0.304 $\pm$ 0.241\\
NGC3381 & 353 & 10:48:24.81 & +34:42:41.03 & 0.0055 & 9.88 $\pm$ 0.09 & -0.407 $\pm$ 0.055\\
UGC06036 & 364 & 10:55:55.27 & +36:51:41.39 & 0.0215 & 11.12 $\pm$ 0.10 & -0.073 $\pm$ 0.234\\
IC0674 & 381 & 11:11:06.36 & +43:37:58.80 & 0.0246 & 11.14 $\pm$ 0.10 & -0.024 $\pm$ 0.165\\
NGC3614 & 388 & 11:18:21.33 & +45:44:53.51 & 0.0076 & 10.31 $\pm$ 0.10 & -0.251 $\pm$ 0.071\\
NGC3811 & 436 & 11:41:16.63 & +47:41:26.88 & 0.0104 & 10.64 $\pm$ 0.10 & 0.351 $\pm$ 0.072\\
NGC3991 & 475 & 11:57:30.95 & +32:20:13.20 & 0.0102 & 9.90 $\pm$ 0.09 & 0.424 $\pm$ 0.051\\
NGC3994 & 476 & 11:57:36.86 & +32:16:39.35 & 0.0103 & 10.59 $\pm$ 0.11 & 0.565 $\pm$ 0.052\\
NGC4003 & 479 & 11:57:59.04 & +23:07:29.64 & 0.0217 & 11.12 $\pm$ 0.12 & 0.251 $\pm$ 0.156\\
UGC07012 & 486 & 12:02:03.14 & +29:50:52.79 & 0.0102 & 9.90 $\pm$ 0.10 & -0.102 $\pm$ 0.060\\
NGC4149 & 502 & 12:10:32.85 & +58:18:14.75 & 0.0101 & 10.45 $\pm$ 0.10 & -0.355 $\pm$ 0.120\\
NGC4185 & 515 & 12:13:22.20 & +28:30:39.59 & 0.0128 & 10.85 $\pm$ 0.11 & 0.046 $\pm$ 0.091\\
NGC4210 & 518 & 12:15:15.84 & +65:59:07.07 & 0.0088 & 10.50 $\pm$ 0.09 & -0.205 $\pm$ 0.073\\
IC0776 & 528 & 12:19:03.12 & +08:51:22.31 & 0.0080 & 9.59 $\pm$ 0.11 & -0.482 $\pm$ 0.071\\
\hline                    
 \end{tabular}
\begin{tabular}{lcccclr}\hline\hline
NAME & CAL-ID & RA & DEC & $z$ & log(M/M$\odot$) & log(SFR/M$\odot$/yr)\\
\hline
NGC4470 & 548 & 12:29:37.77 & +07:49:27.12 & 0.0076 & 10.23 $\pm$ 0.09 & -0.009 $\pm$ 0.053\\
NGC4644 & 569 & 12:42:42.67 & +55:08:43.79 & 0.0164 & 10.68 $\pm$ 0.11 & 0.089 $\pm$ 0.089\\
NGC4676A & 577 & 12:46:10.10 & +30:43:54.83 & 0.0222 & 10.85 $\pm$ 0.10 & 0.524 $\pm$ 0.087\\
NGC4874 & 592 & 12:59:35.71 & +27:57:33.47 & 0.0242 & 11.66 $\pm$ 0.08 & -0.757 $\pm$ 0.601\\
UGC08107 & 593 & 12:59:39.76 & +53:20:28.32 & 0.0273 & 11.20 $\pm$ 0.09 & 0.893 $\pm$ 0.078\\
UGC08231 & 606 & 13:08:37.55 & +54:04:27.83 & 0.0080 & 9.64 $\pm$ 0.12 & -0.395 $\pm$ 0.060\\
UGC08234 & 607 & 13:08:46.51 & +62:16:18.12 & 0.0270 & 11.39 $\pm$ 0.10 & -0.955 $\pm$ 0.768\\
NGC5000 & 608 & 13:09:47.49 & +28:54:24.84 & 0.0185 & 10.94 $\pm$ 0.09 & 0.369 $\pm$ 0.139\\
UGC08250 & 609 & 13:10:20.13 & +32:28:59.51 & 0.0173 & 10.06 $\pm$ 0.14 & -0.169 $\pm$ 0.105\\
UGC08267 & 610 & 13:11:11.32 & +43:43:34.68 & 0.0241 & 10.77 $\pm$ 0.13 & 0.477 $\pm$ 0.148\\
NGC5205 & 630 & 13:30:03.57 & +62:30:41.76 & 0.0057 & 9.98 $\pm$ 0.09 & -0.813 $\pm$ 0.120\\
NGC5216 & 633 & 13:32:06.88 & +62:42:02.51 & 0.0097 & 10.58 $\pm$ 0.09 & -1.239 $\pm$ 0.238\\
UGC08733 & 657 & 13:48:38.99 & +43:24:45.00 & 0.0076 & 9.61 $\pm$ 0.11 & -0.644 $\pm$ 0.073\\
IC0944 & 663 & 13:51:30.86 & +14:05:31.92 & 0.0230 & 11.25 $\pm$ 0.10 & 0.413 $\pm$ 0.150\\
UGC08778 & 664 & 13:52:06.67 & +38:04:01.20 & 0.0106 & 10.29 $\pm$ 0.11 & -0.668 $\pm$ 0.109\\
UGC08781 & 665 & 13:52:22.75 & +21:32:21.84 & 0.0250 & 11.27 $\pm$ 0.09 & 0.289 $\pm$ 0.148\\
NGC5378 & 676 & 13:56:51.02 & +37:47:49.91 & 0.0096 & 10.61 $\pm$ 0.10 & -0.617 $\pm$ 0.270\\
NGC5394 & 680 & 13:58:33.19 & +37:27:12.96 & 0.0113 & 10.38 $\pm$ 0.10 & 0.528 $\pm$ 0.056\\
NGC5406 & 684 & 14:00:20.11 & +38:54:55.43 & 0.0178 & 11.26 $\pm$ 0.08 & 0.437 $\pm$ 0.082\\
NGC5485 & 708 & 14:07:11.35 & +55:00:05.76 & 0.0062 & 10.74 $\pm$ 0.08 & -1.599 $\pm$ 0.340\\
UGC09067 & 714 & 14:10:45.45 & +15:12:33.84 & 0.0262 & 10.96 $\pm$ 0.11 & 0.701 $\pm$ 0.074\\
NGC5520 & 715 & 14:12:22.79 & +50:20:54.23 & 0.0061 & 10.07 $\pm$ 0.10 & -0.066 $\pm$ 0.054\\
NGC5614 & 740 & 14:24:07.58 & +34:51:32.03 & 0.0127 & 11.22 $\pm$ 0.08 & 0.200 $\pm$ 0.110\\
NGC5630 & 749 & 14:27:36.60 & +41:15:28.08 & 0.0088 & 9.96 $\pm$ 0.09 & 0.048 $\pm$ 0.053\\
NGC5682 & 758 & 14:34:44.97 & +48:40:12.72 & 0.0075 & 9.58 $\pm$ 0.10 & -0.498 $\pm$ 0.062\\
NGC5720 & 764 & 14:38:33.28 & +50:48:54.71 & 0.0258 & 11.19 $\pm$ 0.09 & 0.375 $\pm$ 0.133\\
UGC09476 & 769 & 14:41:32.03 & +44:30:46.07 & 0.0107 & 10.43 $\pm$ 0.11 & 0.045 $\pm$ 0.064\\
NGC5784 & 778 & 14:54:16.43 & +42:33:28.43 & 0.0181 & 11.32 $\pm$ 0.09 & 0.206 $\pm$ 0.093\\
UGC09665 & 783 & 15:01:32.47 & +48:19:10.91 & 0.0083 & 9.99 $\pm$ 0.09 & -0.106 $\pm$ 0.065\\
NGC5888 & 789 & 15:13:07.36 & +41:15:52.56 & 0.0289 & 11.47 $\pm$ 0.10 & 0.396 $\pm$ 0.121\\
NGC5908 & 791 & 15:16:43.20 & +55:24:34.55 & 0.0109 & 10.95 $\pm$ 0.09 & 0.363 $\pm$ 0.080\\
NGC5930 & 795 & 15:26:07.94 & +41:40:33.95 & 0.0086 & 10.60 $\pm$ 0.10 & 0.407 $\pm$ 0.061\\
UGC09873 & 797 & 15:29:50.64 & +42:37:44.04 & 0.0185 & 10.20 $\pm$ 0.10 & 0.104 $\pm$ 0.088\\
UGC09892 & 798 & 15:32:51.93 & +41:11:29.39 & 0.0188 & 10.48 $\pm$ 0.10 & -0.032 $\pm$ 0.084\\
NGC5966 & 806 & 15:35:52.10 & +39:46:08.04 & 0.0148 & 11.12 $\pm$ 0.09 & -0.752 $\pm$ 0.376\\
IC4566 & 807 & 15:36:42.16 & +43:32:21.47 & 0.0184 & 11.01 $\pm$ 0.10 & 0.149 $\pm$ 0.138\\
NGC5987 & 809 & 15:39:57.35 & +58:04:46.20 & 0.0100 & 11.02 $\pm$ 0.09 & -0.233 $\pm$ 0.273\\
NGC6004 & 813 & 15:50:22.72 & +18:56:21.47 & 0.0127 & 10.86 $\pm$ 0.08 & 0.209 $\pm$ 0.070\\
NGC6020 & 815 & 15:57:08.13 & +22:24:16.55 & 0.0144 & 11.04 $\pm$ 0.10 & -1.260 $\pm$ 0.648\\
NGC6021 & 816 & 15:57:30.69 & +15:57:21.59 & 0.0156 & 10.97 $\pm$ 0.10 & -0.543 $\pm$ 0.352\\
\hline                    
 \end{tabular}
\begin{tabular}{lcccclr}\hline\hline
NAME & CAL-ID & RA & DEC & $z$ & log(M/M$\odot$) & log(SFR/M$\odot$/yr)\\
\hline
NGC6032 & 820 & 16:03:01.12 & +20:57:21.23 & 0.0143 & 10.65 $\pm$ 0.13 & -0.056 $\pm$ 0.230\\
UGC10205 & 822 & 16:06:40.17 & +30:05:56.75 & 0.0216 & 11.08 $\pm$ 0.10 & 0.381 $\pm$ 0.198\\
NGC6063 & 823 & 16:07:12.98 & +07:58:44.40 & 0.0094 & 10.36 $\pm$ 0.11 & -0.274 $\pm$ 0.083\\
IC1199 & 824 & 16:10:34.34 & +10:02:25. & 0.0156 & 10.77 $\pm$ 0.10 & 0.162 $\pm$ 0.070\\
NGC6081 & 826 & 16:12:56.85 & +09:52:01.56 & 0.0166 & 11.03 $\pm$ 0.08 & -0.326 $\pm$ 0.282\\
UGC10331 & 828 & 16:17:21.12 & +59:19:12.35 & 0.0150 & 10.26 $\pm$ 0.10 & 0.537 $\pm$ 0.054\\
NGC6125 & 829 & 16:19:11.54 & +57:59:02.75 & 0.0157 & 11.35 $\pm$ 0.09 & -1.269 $\pm$ 0.577\\
NGC6132 & 831 & 16:23:38.83 & +11:47:10.32 & 0.0165 & 10.48 $\pm$ 0.11 & 0.301 $\pm$ 0.081\\
NGC6146 & 832 & 16:25:10.32 & +40:53:34.43 & 0.0291 & 11.71 $\pm$ 0.09 & -0.102 $\pm$ 0.337\\
NGC6154 & 833 & 16:25:30.48 & +49:50:25.07 & 0.0198 & 11.14 $\pm$ 0.10 & 0.144 $\pm$ 0.115\\
UGC10380 & 834 & 16:25:49.91 & +16:34:33.96 & 0.0291 & 10.92 $\pm$ 0.10 & 0.678 $\pm$ 0.216\\
NGC6150 & 835 & 16:25:49.96 & +40:29:19.32 & 0.0289 & 11.42 $\pm$ 0.10 & -1.010 $\pm$ 0.775\\
UGC10384 & 837 & 16:26:46.68 & +11:34:49.07 & 0.0165 & 10.33 $\pm$ 0.13 & 0.650 $\pm$ 0.057\\
UGC10388 & 838 & 16:27:02.97 & +16:22:55.92 & 0.0151 & 10.71 $\pm$ 0.09 & -0.537 $\pm$ 0.403\\
NGC6173 & 840 & 16:29:44.87 & +40:48:42.12 & 0.0291 & 11.81 $\pm$ 0.09 & 0.287 $\pm$ 0.577\\
NGC6168 & 841 & 16:31:20.83 & +20:11:08.16 & 0.0083 & 9.93 $\pm$ 0.10 & -0.065 $\pm$ 0.060\\
UGC10650 & 843 & 17:00:14.59 & +23:06:22.68 & 0.0095 & 9.53 $\pm$ 0.11 & -0.246 $\pm$ 0.076\\
UGC10693 & 845 & 17:04:53.01 & +41:51:55.79 & 0.0275 & 11.61 $\pm$ 0.08 & 1.652 $\pm$ 0.556\\
UGC10695 & 846 & 17:05:05.56 & +43:02:35.51 & 0.0275 & 11.38 $\pm$ 0.09 & -0.171 $\pm$ 0.256\\
UGC10710 & 847 & 17:06:52.51 & +43:07:19.91 & 0.0277 & 10.92 $\pm$ 0.09 & 0.500 $\pm$ 0.097\\
NGC6310 & 848 & 17:07:57.48 & +60:59:24.72 & 0.0112 & 10.69 $\pm$ 0.11 & -0.356 $\pm$ 0.108\\
NGC6314 & 850 & 17:12:38.71 & +23:16:12.35 & 0.0219 & 11.20 $\pm$ 0.09 & 0.001 $\pm$ 0.279\\
NGC6338 & 851 & 17:15:22.96 & +57:24:40.32 & 0.0270 & 11.67 $\pm$ 0.09 & -0.312 $\pm$ 0.373\\
UGC10796 & 852 & 17:16:47.73 & +61:55:12.35 & 0.0102 & 9.77 $\pm$ 0.11 & -0.504 $\pm$ 0.092\\
UGC10811 & 854 & 17:18:43.72 & +58:08:06.36 & 0.0284 & 11.06 $\pm$ 0.09 & 0.240 $\pm$ 0.156\\
IC1256 & 856 & 17:23:47.27 & +26:29:11.39 & 0.0156 & 10.72 $\pm$ 0.12 & 0.229 $\pm$ 0.080\\
NGC6394 & 857 & 17:30:21.43 & +59:38:23.63 & 0.0282 & 11.11 $\pm$ 0.10 & 0.612 $\pm$ 0.115\\
UGC10905 & 858 & 17:34:06.43 & +25:20:38.40 & 0.0258 & 11.45 $\pm$ 0.10 & 0.613 $\pm$ 0.282\\
NGC6411 & 859 & 17:35:32.85 & +60:48:48.24 & 0.0119 & 11.15 $\pm$ 0.09 & -1.212 $\pm$ 0.470\\
NGC6427 & 860 & 17:43:38.59 & +25:29:38. & 0.0101 & 10.81 $\pm$ 0.09 & -1.305 $\pm$ 0.434\\
UGC10972 & 861 & 17:46:21.91 & +26:32:37.68 & 0.0153 & 10.65 $\pm$ 0.10 & 0.171 $\pm$ 0.204\\
NGC6478 & 862 & 17:48:37.75 & +51:09:13.67 & 0.0223 & 11.26 $\pm$ 0.10 & 0.999 $\pm$ 0.072\\
NGC6497 & 863 & 17:51:17.97 & +59:28:15.24 & 0.0201 & 11.34 $\pm$ 0.09 & 0.289 $\pm$ 0.130\\
NGC6515 & 864 & 17:57:25.20 & +50:43:41.15 & 0.0226 & 11.37 $\pm$ 0.09 & -0.934 $\pm$ 0.551\\
UGC11228 & 865 & 18:24:46.24 & +41:29:33.71 & 0.0190 & 11.15 $\pm$ 0.09 & -0.387 $\pm$ 0.369\\
UGC11262 & 866 & 18:30:35.68 & +42:41:33.72 & 0.0183 & 10.33 $\pm$ 0.10 & -0.317 $\pm$ 0.149\\
NGC6762 & 867 & 19:05:37.07 & +63:56:02.76 & 0.0095 & 10.43 $\pm$ 0.10 & -1.275 $\pm$ 0.314\\
MCG-02-51-004 & 868 & 20:15:39.86 & -13:37:19.19 & 0.0187 & 10.92 $\pm$ 0.11 & 0.578 $\pm$ 0.078\\
NGC6941 & 869 & 20:36:23.47 & -04:37:07.32 & 0.0206 & 11.21 $\pm$ 0.10 & 0.471 $\pm$ 0.104\\
NGC6978 & 871 & 20:52:35.42 & -05:42:39. & 0.0197 & 11.13 $\pm$ 0.10 & 0.227 $\pm$ 0.115\\
\hline                    
 \end{tabular}
\begin{tabular}{lcccclr}\hline\hline
NAME & CAL-ID & RA & DEC & $z$ & log(M/M$\odot$) & log(SFR/M$\odot$/yr)\\
\hline
UGC11649 & 872 & 20:55:27.62 & -01:13:30.72 & 0.0124 & 10.75 $\pm$ 0.09 & -0.349 $\pm$ 0.148\\
NGC7025 & 874 & 21:07:47.32 & +16:20:09.23 & 0.0162 & 11.50 $\pm$ 0.09 & 0.065 $\pm$ 0.293\\
UGC11717 & 877 & 21:18:35.42 & +19:43:07.31 & 0.0209 & 11.16 $\pm$ 0.09 & 0.764 $\pm$ 0.166\\
MCG-01-54-016 & 878 & 21:25:59.97 & -03:48:32.40 & 0.0095 & 9.43 $\pm$ 0.12 & -0.434 $\pm$ 0.093\\
UGC11792 & 880 & 21:42:12.69 & +05:36:55.44 & 0.0158 & 10.34 $\pm$ 0.12 & 0.264 $\pm$ 0.115\\
NGC7194 & 881 & 22:03:30.93 & +12:38:12.48 & 0.0268 & 11.56 $\pm$ 0.09 & -0.462 $\pm$ 0.636\\
UGC11958 & 883 & 22:14:46.87 & +13:50:27.23 & 0.0259 & 11.32 $\pm$ 0.08 & -0.395 $\pm$ 0.409\\
UGC11982 & 884 & 22:18:52.94 & -01:03:31.31 & 0.0159 & 10.09 $\pm$ 0.12 & -0.276 $\pm$ 0.136\\
UGC12054 & 885 & 22:29:32.44 & +07:43:33.59 & 0.0067 & 9.33 $\pm$ 0.11 & -0.757 $\pm$ 0.072\\
NGC7311 & 886 & 22:34:06.79 & +05:34:13.07 & 0.0147 & 11.28 $\pm$ 0.10 & 0.456 $\pm$ 0.079\\
NGC7321 & 887 & 22:36:28.03 & +21:37:18.48 & 0.0235 & 11.30 $\pm$ 0.09 & 0.737 $\pm$ 0.072\\
UGC12127 & 888 & 22:38:29.42 & +35:19:46.92 & 0.0272 & 11.65 $\pm$ 0.09 & -0.370 $\pm$ 0.574\\
UGC12185 & 890 & 22:47:25.05 & +31:22:24.59 & 0.0218 & 10.99 $\pm$ 0.08 & 0.064 $\pm$ 0.148\\
UGC12224 & 891 & 22:52:38.37 & +06:05:36.96 & 0.0116 & 10.41 $\pm$ 0.11 & -0.105 $\pm$ 0.089\\
NGC7436B & 893 & 22:57:57.55 & +26:08:59.99 & 0.0244 & 11.55 $\pm$ 0.09 & -0.542 $\pm$ 0.514\\
UGC12274 & 894 & 22:58:19.60 & +26:03:42.84 & 0.0251 & 11.14 $\pm$ 0.09 & -0.201 $\pm$ 0.353\\
UGC12308 & 895 & 23:01:18.69 & +14:20:22.56 & 0.0072 & 9.49 $\pm$ 0.13 & -0.632 $\pm$ 0.066\\
NGC7466 & 896 & 23:02:03.45 & +27:03:09.36 & 0.0248 & 10.98 $\pm$ 0.11 & 0.691 $\pm$ 0.076\\
NGC7489 & 898 & 23:07:32.68 & +22:59:53.16 & 0.0205 & 11.18 $\pm$ 0.08 & 1.039 $\pm$ 0.069\\
NGC7549 & 901 & 23:15:17.27 & +19:02:30.47 & 0.0154 & 10.77 $\pm$ 0.09 & 0.517 $\pm$ 0.063\\
NGC7563 & 902 & 23:15:55.92 & +13:11:45.95 & 0.0142 & 11.13 $\pm$ 0.09 & -1.416 $\pm$ 0.644\\
NGC7562 & 903 & 23:15:57.50 & +06:41:15. & 0.0119 & 11.31 $\pm$ 0.09 & -1.144 $\pm$ 0.507\\
NGC7591 & 904 & 23:18:16.24 & +06:35:08.87 & 0.0162 & 10.95 $\pm$ 0.10 & 0.910 $\pm$ 0.066\\
UGC12519 & 909 & 23:20:02.75 & +15:57:10.07 & 0.0145 & 10.48 $\pm$ 0.12 & 0.340 $\pm$ 0.060\\
UGC12518 & 910 & 23:20:12.74 & +07:55:55.91 & 0.0126 & 10.36 $\pm$ 0.09 & -0.690 $\pm$ 0.408\\
NGC7625 & 913 & 23:20:30.14 & +17:13:32.16 & 0.0052 & 10.22 $\pm$ 0.10 & 0.237 $\pm$ 0.053\\
NGC7631 & 914 & 23:21:26.66 & +08:13:03.35 & 0.0124 & 10.77 $\pm$ 0.10 & -0.000 $\pm$ 0.082\\
NGC7653 & 915 & 23:24:49.36 & +15:16:32.16 & 0.0139 & 10.82 $\pm$ 0.08 & 0.464 $\pm$ 0.062\\
NGC7671 & 916 & 23:27:19.34 & +12:28:02.63 & 0.0125 & 11.03 $\pm$ 0.10 & -1.041 $\pm$ 0.417\\
NGC7683 & 917 & 23:29:03.81 & +11:26:42.71 & 0.0119 & 11.01 $\pm$ 0.10 & -0.733 $\pm$ 0.394\\
UGC12688 & 922 & 23:35:26.08 & +07:19:19.55 & 0.0173 & 10.34 $\pm$ 0.11 & 0.352 $\pm$ 0.065\\
NGC7716 & 924 & 23:36:31.43 & +00:17:50. & 0.0084 & 10.65 $\pm$ 0.08 & -0.171 $\pm$ 0.083\\
NGC7738 & 927 & 23:44:02.06 & +00:30:59.75 & 0.0224 & 11.21 $\pm$ 0.10 & 1.179 $\pm$ 0.086\\
UGC12816 & 930 & 23:51:50.68 & +03:04:58.08 & 0.0174 & 10.34 $\pm$ 0.12 & 0.211 $\pm$ 0.110\\
NGC7783NED01 & 932 & 23:54:10.07 & +00:22:58.44 & 0.0247 & 10.99 $\pm$ 0.09 & -0.375 $\pm$ 0.384\\
UGC12864 & 935 & 23:57:23.92 & +30:59:31.56 & 0.0155 & 10.38 $\pm$ 0.11 & 0.056 $\pm$ 0.079\\
MCG-01-01-012 & 936 & 23:59:10.80 & -04:11:29.76 & 0.0189 & 10.68 $\pm$ 0.09 & 0.340 $\pm$ 0.256\\
NGC7800 & 937 & 23:59:36.74 & +14:48:25.20 & 0.0056 & 9.67 $\pm$ 0.11 & -0.289 $\pm$ 0.056\\
NGC5947 & 938 & 15:30:36.59 & +42:43:01.56 & 0.0196 & 10.87 $\pm$ 0.10 & 0.319 $\pm$ 0.073\\
NGC4676B & 939 & 12:46:11.23 & +30:43:21.71 & 0.0217 & 10.95 $\pm$ 0.10 & 0.596 $\pm$ 0.093\\
\hline                    
 \end{tabular}
\begin{tabular}{lrrrrr}\hline\hline
NAME & log(age/yr) & [Z/H] & A$_{\rm V}^{ssp}$ & 12+log(O/H) & A$_{\rm V}^{gas}$\\
\hline
IC5376 & 8.99 $\pm$ 0.51 & -0.35 $\pm$ 0.16 & 0.56 $\pm$ 1.02 & 8.50 $\pm$ 0.05 & 1.24 $\pm$ 0.03\\
UGC00005 & 8.97 $\pm$ 0.42 & -0.31 $\pm$ 0.13 & 0.26 $\pm$ 0.75 & 8.54 $\pm$ 0.06 & 1.30 $\pm$ 0.04\\
NGC7819 & 8.68 $\pm$ 0.45 & -0.29 $\pm$ 0.11 & 0.10 $\pm$ 0.53 & 8.47 $\pm$ 0.07 & 0.90 $\pm$ 0.08\\
IC1528 & 8.75 $\pm$ 0.54 & -0.34 $\pm$ 0.14 & 0.22 $\pm$ 0.74 & 8.47 $\pm$ 0.08 & 0.77 $\pm$ 0.03\\
UGC00036 & 9.42 $\pm$ 0.26 & -0.17 $\pm$ 0.12 & 0.10 $\pm$ 0.61 & 8.52 $\pm$ 0.06 & 1.33 $\pm$ 0.09\\
NGC0001 & 8.89 $\pm$ 0.49 & -0.35 $\pm$ 0.13 & 0.51 $\pm$ 0.89 & 8.55 $\pm$ 0.06 & 1.59 $\pm$ 0.06\\
NGC0036 & 9.30 $\pm$ 0.42 & -0.34 $\pm$ 0.14 & 0.21 $\pm$ 0.69 & 8.53 $\pm$ 0.06 & 1.31 $\pm$ 0.03\\
MCG-02-02-030 & 9.11 $\pm$ 0.35 & -0.33 $\pm$ 0.14 & 0.11 $\pm$ 0.10 & 8.53 $\pm$ 0.06 & 0.88 $\pm$ 0.04\\
UGC00312 & 8.44 $\pm$ 0.45 & -0.33 $\pm$ 0.14 & 0.25 $\pm$ 0.62 & 8.31 $\pm$ 0.07 & 0.54 $\pm$ 0.03\\
UGC00335NED02 & 9.43 $\pm$ 0.42 & -0.31 $\pm$ 0.16 & 0.11 $\pm$ 0.52 & $---$ & 0.93 $\pm$ 0.93\\
NGC0169 & 9.00 $\pm$ 0.73 & -0.26 $\pm$ 0.15 & 0.79 $\pm$ 1.52 & 8.53 $\pm$ 0.06 & 1.73 $\pm$ 0.11\\
NGC0171 & 9.18 $\pm$ 0.29 & -0.21 $\pm$ 0.13 & 0.04 $\pm$ 0.64 & 8.54 $\pm$ 0.06 & 0.59 $\pm$ 0.02\\
NGC0180 & 8.34 $\pm$ 0.55 & -0.24 $\pm$ 0.16 & 0.78 $\pm$ 0.38 & 8.56 $\pm$ 0.06 & 0.75 $\pm$ 0.04\\
NGC0192 & 9.39 $\pm$ 0.30 & -0.34 $\pm$ 0.13 & 0.19 $\pm$ 0.91 & 8.52 $\pm$ 0.06 & 1.92 $\pm$ 0.21\\
NGC0216 & 8.75 $\pm$ 0.44 & -0.28 $\pm$ 0.16 & 0.08 $\pm$ 0.43 & 8.37 $\pm$ 0.06 & 0.40 $\pm$ 0.02\\
NGC0237 & 8.79 $\pm$ 0.26 & -0.33 $\pm$ 0.12 & 0.12 $\pm$ 0.80 & 8.50 $\pm$ 0.06 & 0.83 $\pm$ 0.03\\
IC1652 & 8.19 $\pm$ 0.48 & -0.26 $\pm$ 0.14 & 0.84 $\pm$ 1.55 & $---$ & $---$\\
NGC0444 & 8.69 $\pm$ 0.41 & -0.30 $\pm$ 0.12 & 0.17 $\pm$ 0.86 & 8.40 $\pm$ 0.06 & 0.53 $\pm$ 0.02\\
UGC00809 & 8.77 $\pm$ 0.52 & -0.26 $\pm$ 0.18 & 0.17 $\pm$ 0.80 & 8.42 $\pm$ 0.07 & 0.95 $\pm$ 0.04\\
UGC00841 & 8.62 $\pm$ 0.64 & -0.30 $\pm$ 0.14 & 0.38 $\pm$ 0.72 & 8.48 $\pm$ 0.07 & 1.04 $\pm$ 0.05\\
NGC0477 & 8.89 $\pm$ 0.39 & -0.33 $\pm$ 0.12 & 0.09 $\pm$ 0.43 & 8.48 $\pm$ 0.08 & 0.91 $\pm$ 0.02\\
IC1683 & 9.31 $\pm$ 0.37 & -0.24 $\pm$ 0.14 & 0.26 $\pm$ 0.99 & 8.55 $\pm$ 0.06 & 2.02 $\pm$ 0.28\\
NGC0499 & 9.69 $\pm$ 0.26 & -0.17 $\pm$ 0.19 & 0.09 $\pm$ 0.59 & 8.52 $\pm$ 0.08 & 6.48 $\pm$ 3.34\\
NGC0496 & 8.74 $\pm$ 0.34 & -0.31 $\pm$ 0.10 & 0.26 $\pm$ 0.89 & 8.48 $\pm$ 0.07 & 0.99 $\pm$ 0.03\\
NGC0528 & 9.62 $\pm$ 0.27 & -0.21 $\pm$ 0.16 & 0.02 $\pm$ 0.33 & $---$ & 2.70 $\pm$ 1.60\\
UGC01057 & 8.38 $\pm$ 0.55 & -0.29 $\pm$ 0.11 & 0.25 $\pm$ 0.61 & 8.41 $\pm$ 0.08 & 0.71 $\pm$ 0.02\\
NGC0774 & 9.59 $\pm$ 0.23 & -0.20 $\pm$ 0.13 & 0.06 $\pm$ 0.49 & 8.51 $\pm$ 0.06 & 0.32 $\pm$ 0.32\\
NGC0776 & 9.26 $\pm$ 0.28 & -0.30 $\pm$ 0.14 & 0.16 $\pm$ 0.89 & 8.56 $\pm$ 0.06 & 1.00 $\pm$ 0.04\\
NGC0810 & 9.59 $\pm$ 0.44 & -0.21 $\pm$ 0.16 & 0.11 $\pm$ 0.73 & $---$ & 0.73 $\pm$ 0.73\\
NGC0825 & 9.34 $\pm$ 0.36 & -0.33 $\pm$ 0.16 & 0.19 $\pm$ 0.96 & 8.47 $\pm$ 0.06 & 0.96 $\pm$ 0.06\\
UGC01938 & 8.54 $\pm$ 0.42 & -0.26 $\pm$ 0.11 & 0.29 $\pm$ 0.80 & 8.42 $\pm$ 0.07 & 0.89 $\pm$ 0.03\\
NGC1056 & 8.96 $\pm$ 0.40 & -0.38 $\pm$ 0.13 & 0.55 $\pm$ 1.62 & 8.44 $\pm$ 0.05 & 1.55 $\pm$ 0.09\\
UGC02222 & 9.25 $\pm$ 0.63 & -0.22 $\pm$ 0.13 & 0.13 $\pm$ 0.58 & $---$ & 0.99 $\pm$ 0.59\\
UGC02229 & 9.44 $\pm$ 0.39 & -0.22 $\pm$ 0.13 & 0.18 $\pm$ 1.02 & $---$ & 1.39 $\pm$ 0.15\\
UGC02403 & 9.10 $\pm$ 0.42 & -0.33 $\pm$ 0.14 & 0.41 $\pm$ 1.32 & 8.54 $\pm$ 0.05 & 2.31 $\pm$ 0.28\\
NGC1349 & 9.20 $\pm$ 0.55 & -0.21 $\pm$ 0.17 & 0.13 $\pm$ 0.72 & 8.51 $\pm$ 0.06 & 0.94 $\pm$ 0.06\\
NGC1542 & 8.79 $\pm$ 0.49 & -0.22 $\pm$ 0.16 & 0.49 $\pm$ 0.98 & 8.51 $\pm$ 0.06 & 1.80 $\pm$ 0.10\\
UGC03107 & 8.73 $\pm$ 0.48 & -0.23 $\pm$ 0.12 & 0.28 $\pm$ 0.94 & 8.52 $\pm$ 0.06 & 1.45 $\pm$ 0.07\\
NGC1645 & 9.11 $\pm$ 0.52 & -0.19 $\pm$ 0.14 & 0.08 $\pm$ 0.42 & 8.51 $\pm$ 0.06 & 0.47 $\pm$ 0.02\\
IC2095 & 8.27 $\pm$ 0.45 & -0.24 $\pm$ 0.13 & 0.27 $\pm$ 0.72 & 8.27 $\pm$ 0.10 & 0.37 $\pm$ 0.04\\
\hline
\end{tabular}
\begin{tabular}{lrrrrr}\hline\hline
NAME & log(age/yr) & [Z/H] & A$_{\rm V}^{ssp}$ & 12+log(O/H) & A$_{\rm V}^{gas}$\\
\hline
UGC03253 & 8.29 $\pm$ 0.30 & -0.26 $\pm$ 0.10 & 1.19 $\pm$ 1.68 & 8.50 $\pm$ 0.07 & 1.12 $\pm$ 0.05\\
NGC2253 & 8.80 $\pm$ 0.37 & -0.36 $\pm$ 0.12 & 0.30 $\pm$ 0.67 & 8.55 $\pm$ 0.05 & 1.13 $\pm$ 0.04\\
UGC03539 & 8.63 $\pm$ 0.52 & -0.28 $\pm$ 0.14 & 0.74 $\pm$ 1.35 & 8.45 $\pm$ 0.07 & 1.30 $\pm$ 0.06\\
NGC2347 & 8.64 $\pm$ 0.54 & -0.33 $\pm$ 0.14 & 0.25 $\pm$ 0.61 & 8.50 $\pm$ 0.08 & 0.68 $\pm$ 0.02\\
UGC03899 & 8.01 $\pm$ 0.43 & -0.26 $\pm$ 0.13 & 0.25 $\pm$ 0.57 & 8.27 $\pm$ 0.08 & 0.55 $\pm$ 0.04\\
NGC2410 & 9.20 $\pm$ 0.29 & -0.27 $\pm$ 0.13 & 0.34 $\pm$ 0.93 & 8.49 $\pm$ 0.05 & 1.56 $\pm$ 0.10\\
UGC03969 & 9.09 $\pm$ 0.37 & -0.22 $\pm$ 0.16 & 0.58 $\pm$ 1.63 & 8.50 $\pm$ 0.05 & 1.64 $\pm$ 0.08\\
UGC03995 & 9.29 $\pm$ 0.45 & -0.30 $\pm$ 0.15 & 0.16 $\pm$ 0.77 & 8.51 $\pm$ 0.06 & 0.82 $\pm$ 0.05\\
NGC2449 & 9.04 $\pm$ 0.53 & -0.21 $\pm$ 0.14 & 0.49 $\pm$ 1.12 & 8.56 $\pm$ 0.06 & 0.94 $\pm$ 0.05\\
UGC04132 & 8.86 $\pm$ 0.33 & -0.27 $\pm$ 0.13 & 0.61 $\pm$ 1.33 & 8.52 $\pm$ 0.05 & 1.65 $\pm$ 0.05\\
UGC04722 & 7.93 $\pm$ 0.46 & -0.26 $\pm$ 0.12 & 0.26 $\pm$ 0.47 & 8.26 $\pm$ 0.10 & 0.33 $\pm$ 0.02\\
NGC2730 & 7.81 $\pm$ 0.34 & -0.36 $\pm$ 0.12 & 1.03 $\pm$ 0.15 & 8.46 $\pm$ 0.05 & 0.54 $\pm$ 0.01\\
NGC2880 & 9.70 $\pm$ 0.25 & -0.25 $\pm$ 0.16 & -0.01 $\pm$ 0.17 & $---$ & $---$\\
IC2487 & 8.86 $\pm$ 0.57 & -0.37 $\pm$ 0.14 & 0.38 $\pm$ 0.85 & 8.49 $\pm$ 0.07 & 1.10 $\pm$ 0.03\\
IC0540 & 9.14 $\pm$ 0.59 & -0.30 $\pm$ 0.15 & 0.40 $\pm$ 1.04 & $---$ & 1.69 $\pm$ 0.16\\
NGC2906 & 9.42 $\pm$ 0.29 & -0.31 $\pm$ 0.16 & 0.12 $\pm$ 0.69 & 8.57 $\pm$ 0.05 & 0.81 $\pm$ 0.02\\
NGC2916 & 8.94 $\pm$ 0.39 & -0.31 $\pm$ 0.12 & 0.10 $\pm$ 0.59 & 8.53 $\pm$ 0.06 & 0.64 $\pm$ 0.03\\
UGC05108 & 9.14 $\pm$ 0.34 & -0.18 $\pm$ 0.11 & 0.14 $\pm$ 0.62 & 8.50 $\pm$ 0.06 & 1.95 $\pm$ 0.26\\
UGC05358 & 8.63 $\pm$ 0.32 & -0.24 $\pm$ 0.13 & 0.22 $\pm$ 0.62 & 8.35 $\pm$ 0.07 & 0.70 $\pm$ 0.08\\
UGC05359 & 8.70 $\pm$ 0.56 & -0.24 $\pm$ 0.12 & 0.33 $\pm$ 0.84 & 8.47 $\pm$ 0.09 & 1.01 $\pm$ 0.04\\
UGC05396 & 9.00 $\pm$ 0.29 & -0.23 $\pm$ 0.11 & 0.21 $\pm$ 0.96 & 8.47 $\pm$ 0.06 & 0.87 $\pm$ 0.04\\
NGC3106 & 9.49 $\pm$ 0.33 & -0.23 $\pm$ 0.15 & 0.12 $\pm$ 0.68 & 8.51 $\pm$ 0.05 & 1.08 $\pm$ 0.03\\
UGC05498NED01 & 9.25 $\pm$ 0.41 & -0.22 $\pm$ 0.14 & 0.41 $\pm$ 1.07 & 8.49 $\pm$ 0.08 & 1.21 $\pm$ 0.06\\
NGC3160 & 9.20 $\pm$ 0.48 & -0.11 $\pm$ 0.11 & 0.15 $\pm$ 0.69 & $---$ & 3.20 $\pm$ 0.52\\
UGC05598 & 8.73 $\pm$ 0.43 & -0.32 $\pm$ 0.12 & 0.45 $\pm$ 0.95 & 8.46 $\pm$ 0.06 & 1.12 $\pm$ 0.05\\
NGC3303 & 9.54 $\pm$ 0.20 & -0.25 $\pm$ 0.13 & 0.10 $\pm$ 0.72 & 8.53 $\pm$ 0.06 & 1.42 $\pm$ 0.14\\
UGC05771 & 9.61 $\pm$ 0.22 & -0.24 $\pm$ 0.15 & 0.08 $\pm$ 0.45 & 8.50 $\pm$ 0.06 & 0.52 $\pm$ 0.22\\
NGC3381 & 8.81 $\pm$ 0.27 & -0.33 $\pm$ 0.11 & 0.05 $\pm$ 0.51 & 8.50 $\pm$ 0.05 & 0.37 $\pm$ 0.02\\
UGC06036 & 9.51 $\pm$ 0.32 & -0.12 $\pm$ 0.15 & 0.19 $\pm$ 0.74 & 8.52 $\pm$ 0.05 & 1.68 $\pm$ 0.09\\
IC0674 & 9.09 $\pm$ 0.46 & -0.25 $\pm$ 0.14 & 0.25 $\pm$ 0.74 & 8.47 $\pm$ 0.07 & 0.58 $\pm$ 0.02\\
NGC3614 & 9.22 $\pm$ 0.26 & -0.42 $\pm$ 0.09 & 0.06 $\pm$ 0.54 & 8.53 $\pm$ 0.06 & 0.74 $\pm$ 0.01\\
NGC3811 & 8.93 $\pm$ 0.34 & -0.35 $\pm$ 0.11 & 0.13 $\pm$ 0.65 & 8.52 $\pm$ 0.05 & 0.94 $\pm$ 0.04\\
NGC3991 & 8.31 $\pm$ 0.46 & -0.20 $\pm$ 0.13 & 0.11 $\pm$ 0.58 & 8.33 $\pm$ 0.06 & 0.37 $\pm$ 0.03\\
NGC3994 & 8.97 $\pm$ 0.29 & -0.29 $\pm$ 0.15 & 0.19 $\pm$ 0.81 & 8.49 $\pm$ 0.05 & 0.99 $\pm$ 0.06\\
NGC4003 & 9.59 $\pm$ 0.16 & -0.15 $\pm$ 0.16 & 0.06 $\pm$ 0.45 & 8.52 $\pm$ 0.07 & 2.09 $\pm$ 0.30\\
UGC07012 & 8.41 $\pm$ 0.51 & -0.26 $\pm$ 0.11 & 0.13 $\pm$ 0.46 & 8.38 $\pm$ 0.08 & 0.41 $\pm$ 0.02\\
NGC4149 & 9.15 $\pm$ 0.60 & -0.31 $\pm$ 0.17 & 0.22 $\pm$ 0.88 & 8.52 $\pm$ 0.05 & 1.56 $\pm$ 0.11\\
NGC4185 & 9.41 $\pm$ 0.22 & -0.28 $\pm$ 0.11 & 0.03 $\pm$ 0.49 & 8.53 $\pm$ 0.06 & 0.87 $\pm$ 0.01\\
NGC4210 & 9.09 $\pm$ 0.30 & -0.32 $\pm$ 0.11 & 0.07 $\pm$ 0.60 & 8.54 $\pm$ 0.06 & 0.57 $\pm$ 0.01\\
IC0776 & 8.34 $\pm$ 0.54 & -0.27 $\pm$ 0.11 & 0.13 $\pm$ 0.48 & 8.30 $\pm$ 0.06 & 0.16 $\pm$ 0.01\\
\hline
\end{tabular}
\begin{tabular}{lrrrrr}\hline\hline
NAME & log(age/yr) & [Z/H] & A$_{\rm V}^{ssp}$ & 12+log(O/H) & A$_{\rm V}^{gas}$\\
\hline
NGC4470 & 9.01 $\pm$ 0.29 & -0.38 $\pm$ 0.14 & 0.10 $\pm$ 0.72 & 8.46 $\pm$ 0.05 & 0.48 $\pm$ 0.01\\
NGC4644 & 8.98 $\pm$ 0.43 & -0.13 $\pm$ 0.13 & 0.16 $\pm$ 0.74 & 8.55 $\pm$ 0.06 & 1.14 $\pm$ 0.14\\
NGC4676A & 9.30 $\pm$ 0.28 & -0.20 $\pm$ 0.13 & 0.26 $\pm$ 1.40 & 8.50 $\pm$ 0.05 & 1.42 $\pm$ 0.10\\
NGC4874 & 9.83 $\pm$ 0.14 & -0.21 $\pm$ 0.17 & 0.00 $\pm$ 0.15 & $---$ & $---$\\
UGC08107 & 9.16 $\pm$ 0.35 & -0.26 $\pm$ 0.15 & 0.34 $\pm$ 1.27 & 8.47 $\pm$ 0.05 & 1.51 $\pm$ 0.08\\
UGC08231 & 8.12 $\pm$ 0.36 & -0.26 $\pm$ 0.12 & 0.10 $\pm$ 0.39 & 8.27 $\pm$ 0.07 & 0.14 $\pm$ 0.01\\
UGC08234 & 9.10 $\pm$ 0.42 & -0.17 $\pm$ 0.13 & 0.15 $\pm$ 0.61 & $---$ & $---$\\
NGC5000 & 9.08 $\pm$ 0.36 & -0.18 $\pm$ 0.11 & 0.09 $\pm$ 0.49 & 8.52 $\pm$ 0.07 & 1.26 $\pm$ 0.12\\
UGC08250 & 8.65 $\pm$ 0.46 & -0.29 $\pm$ 0.13 & 0.59 $\pm$ 1.23 & 8.41 $\pm$ 0.07 & 0.78 $\pm$ 0.04\\
UGC08267 & 9.15 $\pm$ 0.38 & -0.22 $\pm$ 0.10 & 0.48 $\pm$ 1.27 & 8.53 $\pm$ 0.05 & 2.16 $\pm$ 0.11\\
NGC5205 & 8.99 $\pm$ 0.39 & -0.33 $\pm$ 0.13 & 0.08 $\pm$ 0.40 & 8.52 $\pm$ 0.06 & 0.74 $\pm$ 0.02\\
NGC5216 & 9.56 $\pm$ 0.20 & -0.22 $\pm$ 0.15 & 0.01 $\pm$ 0.29 & 8.48 $\pm$ 0.06 & 0.07 $\pm$ 0.07\\
UGC08733 & 8.75 $\pm$ 0.37 & -0.27 $\pm$ 0.12 & 0.09 $\pm$ 0.67 & 8.37 $\pm$ 0.08 & 0.26 $\pm$ 0.01\\
IC0944 & 9.51 $\pm$ 0.32 & -0.24 $\pm$ 0.11 & 0.25 $\pm$ 1.05 & 8.51 $\pm$ 0.06 & 1.96 $\pm$ 0.07\\
UGC08778 & 9.26 $\pm$ 0.40 & -0.31 $\pm$ 0.15 & 0.22 $\pm$ 0.75 & 8.52 $\pm$ 0.05 & 1.05 $\pm$ 0.05\\
UGC08781 & 9.29 $\pm$ 0.27 & -0.19 $\pm$ 0.12 & 0.05 $\pm$ 0.44 & 8.52 $\pm$ 0.06 & 1.01 $\pm$ 0.03\\
NGC5378 & 9.48 $\pm$ 0.27 & -0.27 $\pm$ 0.12 & 0.08 $\pm$ 0.65 & 8.50 $\pm$ 0.06 & 1.12 $\pm$ 0.04\\
NGC5394 & 9.01 $\pm$ 0.23 & -0.24 $\pm$ 0.13 & 0.16 $\pm$ 1.00 & 8.56 $\pm$ 0.05 & 1.97 $\pm$ 0.24\\
NGC5406 & 9.33 $\pm$ 0.28 & -0.29 $\pm$ 0.13 & 0.06 $\pm$ 0.49 & 8.55 $\pm$ 0.06 & 0.92 $\pm$ 0.02\\
NGC5485 & 9.78 $\pm$ 0.12 & -0.20 $\pm$ 0.14 & 0.01 $\pm$ 0.45 & 8.53 $\pm$ 0.07 & $---$\\
UGC09067 & 8.86 $\pm$ 0.24 & -0.24 $\pm$ 0.11 & 0.20 $\pm$ 0.85 & 8.48 $\pm$ 0.08 & 1.02 $\pm$ 0.04\\
NGC5520 & 8.71 $\pm$ 0.33 & -0.33 $\pm$ 0.13 & 0.16 $\pm$ 0.65 & 8.48 $\pm$ 0.06 & 0.84 $\pm$ 0.04\\
NGC5614 & 9.61 $\pm$ 0.16 & -0.37 $\pm$ 0.15 & 0.18 $\pm$ 1.22 & 8.53 $\pm$ 0.05 & 1.71 $\pm$ 0.16\\
NGC5630 & 8.34 $\pm$ 0.43 & -0.29 $\pm$ 0.13 & 0.19 $\pm$ 0.61 & 8.34 $\pm$ 0.05 & 0.46 $\pm$ 0.02\\
NGC5682 & 8.55 $\pm$ 0.54 & -0.32 $\pm$ 0.12 & 0.22 $\pm$ 0.64 & 8.38 $\pm$ 0.07 & 0.50 $\pm$ 0.02\\
NGC5720 & 9.12 $\pm$ 0.44 & -0.32 $\pm$ 0.14 & 0.18 $\pm$ 0.45 & 8.51 $\pm$ 0.07 & 1.04 $\pm$ 0.02\\
UGC09476 & 9.02 $\pm$ 0.22 & -0.36 $\pm$ 0.10 & 0.13 $\pm$ 0.68 & 8.51 $\pm$ 0.05 & 0.73 $\pm$ 0.02\\
NGC5784 & 9.56 $\pm$ 0.29 & -0.29 $\pm$ 0.14 & 0.09 $\pm$ 0.59 & 8.54 $\pm$ 0.06 & 1.15 $\pm$ 0.05\\
UGC09665 & 8.85 $\pm$ 0.41 & -0.32 $\pm$ 0.16 & 0.51 $\pm$ 1.33 & 8.46 $\pm$ 0.06 & 1.18 $\pm$ 0.05\\
NGC5888 & 9.44 $\pm$ 0.28 & -0.22 $\pm$ 0.14 & 0.11 $\pm$ 0.59 & 8.56 $\pm$ 0.06 & 0.92 $\pm$ 0.03\\
NGC5908 & 9.63 $\pm$ 0.24 & -0.36 $\pm$ 0.17 & 0.30 $\pm$ 1.99 & 8.53 $\pm$ 0.05 & 2.14 $\pm$ 0.05\\
NGC5930 & 9.53 $\pm$ 0.27 & -0.33 $\pm$ 0.13 & 0.07 $\pm$ 1.01 & 8.49 $\pm$ 0.06 & 1.71 $\pm$ 0.21\\
UGC09873 & 8.58 $\pm$ 0.57 & -0.28 $\pm$ 0.12 & 0.56 $\pm$ 1.14 & 8.46 $\pm$ 0.06 & 1.30 $\pm$ 0.10\\
UGC09892 & 8.97 $\pm$ 0.43 & -0.35 $\pm$ 0.13 & 0.29 $\pm$ 0.90 & 8.48 $\pm$ 0.06 & 0.99 $\pm$ 0.03\\
NGC5966 & 9.70 $\pm$ 0.15 & -0.25 $\pm$ 0.15 & 0.01 $\pm$ 0.29 & 8.50 $\pm$ 0.06 & 0.81 $\pm$ 0.81\\
IC4566 & 9.30 $\pm$ 0.34 & -0.26 $\pm$ 0.13 & 0.18 $\pm$ 0.76 & 8.53 $\pm$ 0.06 & 1.40 $\pm$ 0.09\\
NGC5987 & 9.54 $\pm$ 0.49 & -0.24 $\pm$ 0.14 & 0.37 $\pm$ 1.58 & 8.49 $\pm$ 0.07 & 2.32 $\pm$ 0.62\\
NGC6004 & 9.29 $\pm$ 0.21 & -0.34 $\pm$ 0.11 & 0.10 $\pm$ 0.94 & 8.57 $\pm$ 0.05 & 0.80 $\pm$ 0.02\\
NGC6020 & 9.59 $\pm$ 0.27 & -0.26 $\pm$ 0.14 & 0.12 $\pm$ 0.66 & $---$ & 0.77 $\pm$ 0.36\\
NGC6021 & 9.51 $\pm$ 0.22 & -0.21 $\pm$ 0.14 & 0.05 $\pm$ 0.37 & 8.52 $\pm$ 0.07 & 1.91 $\pm$ 1.91\\
\hline
\end{tabular}
\begin{tabular}{lrrrrr}\hline\hline
NAME & log(age/yr) & [Z/H] & A$_{\rm V}^{ssp}$ & 12+log(O/H) & A$_{\rm V}^{gas}$\\
\hline
NGC6032 & 8.94 $\pm$ 0.44 & -0.20 $\pm$ 0.13 & 0.15 $\pm$ 0.72 & 8.49 $\pm$ 0.08 & 1.07 $\pm$ 0.16\\
UGC10205 & 9.14 $\pm$ 0.42 & -0.21 $\pm$ 0.14 & 0.36 $\pm$ 1.18 & 8.48 $\pm$ 0.05 & 2.02 $\pm$ 0.13\\
NGC6063 & 9.04 $\pm$ 0.38 & -0.38 $\pm$ 0.14 & 0.10 $\pm$ 0.58 & 8.48 $\pm$ 0.07 & 0.62 $\pm$ 0.01\\
IC1199 & 9.03 $\pm$ 0.64 & -0.28 $\pm$ 0.16 & 0.25 $\pm$ 0.67 & 8.56 $\pm$ 0.06 & 0.99 $\pm$ 0.05\\
NGC6081 & 9.53 $\pm$ 0.29 & -0.22 $\pm$ 0.12 & 0.11 $\pm$ 0.66 & $---$ & 1.59 $\pm$ 0.30\\
UGC10331 & 8.73 $\pm$ 0.42 & -0.38 $\pm$ 0.14 & 0.45 $\pm$ 0.88 & 8.39 $\pm$ 0.05 & 0.93 $\pm$ 0.06\\
NGC6125 & 9.78 $\pm$ 0.21 & -0.24 $\pm$ 0.19 & 0.05 $\pm$ 0.54 & $---$ & $---$\\
NGC6132 & 8.59 $\pm$ 0.54 & -0.30 $\pm$ 0.14 & 0.27 $\pm$ 0.69 & 8.43 $\pm$ 0.08 & 0.76 $\pm$ 0.02\\
NGC6146 & 9.59 $\pm$ 0.19 & -0.09 $\pm$ 0.10 & 0.00 $\pm$ 0.08 & $---$ & 0.94 $\pm$ 0.27\\
NGC6154 & 9.48 $\pm$ 0.24 & -0.28 $\pm$ 0.15 & 0.05 $\pm$ 0.46 & 8.51 $\pm$ 0.06 & 1.00 $\pm$ 0.03\\
UGC10380 & 8.71 $\pm$ 0.66 & -0.26 $\pm$ 0.16 & 0.48 $\pm$ 0.92 & 8.54 $\pm$ 0.06 & 1.71 $\pm$ 0.12\\
NGC6150 & 9.65 $\pm$ 0.21 & -0.15 $\pm$ 0.15 & 0.05 $\pm$ 0.37 & $---$ & 0.62 $\pm$ 0.62\\
UGC10384 & 8.52 $\pm$ 0.47 & -0.31 $\pm$ 0.13 & 0.53 $\pm$ 1.59 & 8.45 $\pm$ 0.08 & 1.50 $\pm$ 0.08\\
UGC10388 & 9.15 $\pm$ 0.57 & -0.19 $\pm$ 0.17 & 0.17 $\pm$ 0.66 & 8.48 $\pm$ 0.08 & 1.34 $\pm$ 0.15\\
NGC6173 & 9.81 $\pm$ 0.16 & -0.22 $\pm$ 0.16 & 0.03 $\pm$ 0.38 & $---$ & 3.05 $\pm$ 3.05\\
NGC6168 & 8.89 $\pm$ 0.41 & -0.34 $\pm$ 0.16 & 0.34 $\pm$ 1.21 & 8.41 $\pm$ 0.05 & 1.08 $\pm$ 0.05\\
UGC10650 & 8.22 $\pm$ 0.55 & -0.33 $\pm$ 0.12 & 0.45 $\pm$ 0.91 & 8.35 $\pm$ 0.07 & 0.43 $\pm$ 0.03\\
UGC10693 & 9.74 $\pm$ 0.18 & -0.28 $\pm$ 0.15 & 0.04 $\pm$ 0.68 & $---$ & 7.64 $\pm$ 7.39\\
UGC10695 & 9.57 $\pm$ 0.32 & -0.27 $\pm$ 0.15 & 0.04 $\pm$ 0.46 & 8.51 $\pm$ 0.07 & 0.64 $\pm$ 0.07\\
UGC10710 & 9.02 $\pm$ 0.38 & -0.23 $\pm$ 0.21 & 0.67 $\pm$ 1.10 & 8.48 $\pm$ 0.06 & 1.25 $\pm$ 0.05\\
NGC6310 & 9.39 $\pm$ 0.39 & -0.29 $\pm$ 0.14 & 0.13 $\pm$ 0.53 & 8.52 $\pm$ 0.07 & 0.88 $\pm$ 0.04\\
NGC6314 & 9.34 $\pm$ 0.39 & -0.31 $\pm$ 0.16 & 0.20 $\pm$ 1.07 & 8.50 $\pm$ 0.07 & 2.02 $\pm$ 0.36\\
NGC6338 & 9.72 $\pm$ 0.30 & -0.22 $\pm$ 0.15 & 0.07 $\pm$ 0.58 & $---$ & $---$\\
UGC10796 & 8.54 $\pm$ 0.43 & -0.23 $\pm$ 0.11 & 0.15 $\pm$ 0.55 & 8.38 $\pm$ 0.07 & 0.39 $\pm$ 0.02\\
UGC10811 & 8.41 $\pm$ 0.39 & -0.21 $\pm$ 0.12 & 0.60 $\pm$ 1.67 & 8.48 $\pm$ 0.07 & 0.91 $\pm$ 0.03\\
IC1256 & 9.08 $\pm$ 0.36 & -0.29 $\pm$ 0.13 & 0.15 $\pm$ 0.68 & 8.50 $\pm$ 0.09 & 0.84 $\pm$ 0.02\\
NGC6394 & 9.39 $\pm$ 0.38 & -0.31 $\pm$ 0.15 & 0.20 $\pm$ 1.07 & 8.54 $\pm$ 0.05 & 1.53 $\pm$ 0.09\\
UGC10905 & 9.53 $\pm$ 0.30 & -0.26 $\pm$ 0.15 & 0.25 $\pm$ 0.98 & 8.51 $\pm$ 0.07 & 3.31 $\pm$ 1.67\\
NGC6411 & 9.66 $\pm$ 0.19 & -0.21 $\pm$ 0.14 & 0.00 $\pm$ 0.13 & 8.49 $\pm$ 0.08 & $---$\\
NGC6427 & 9.51 $\pm$ 0.40 & -0.23 $\pm$ 0.18 & 0.09 $\pm$ 0.66 & $---$ & 0.47 $\pm$ 0.43\\
UGC10972 & 8.81 $\pm$ 0.35 & -0.24 $\pm$ 0.14 & 0.50 $\pm$ 1.03 & 8.46 $\pm$ 0.07 & 0.74 $\pm$ 0.02\\
NGC6478 & 8.57 $\pm$ 0.31 & -0.28 $\pm$ 0.12 & 0.55 $\pm$ 1.21 & 8.51 $\pm$ 0.06 & 1.68 $\pm$ 0.04\\
NGC6497 & 9.01 $\pm$ 0.58 & -0.21 $\pm$ 0.13 & 0.28 $\pm$ 0.71 & 8.55 $\pm$ 0.06 & 0.74 $\pm$ 0.02\\
NGC6515 & 9.44 $\pm$ 0.41 & -0.26 $\pm$ 0.16 & 0.25 $\pm$ 1.15 & $---$ & $---$\\
UGC11228 & 9.39 $\pm$ 0.41 & -0.19 $\pm$ 0.14 & 0.31 $\pm$ 0.90 & 8.51 $\pm$ 0.07 & $---$\\
UGC11262 & 8.82 $\pm$ 0.51 & -0.32 $\pm$ 0.15 & 0.31 $\pm$ 0.98 & 8.43 $\pm$ 0.09 & 0.51 $\pm$ 0.02\\
NGC6762 & 9.31 $\pm$ 0.49 & -0.29 $\pm$ 0.14 & 0.18 $\pm$ 0.67 & 8.49 $\pm$ 0.07 & 0.33 $\pm$ 0.22\\
MCG-02-51-004 & 8.42 $\pm$ 0.42 & -0.24 $\pm$ 0.13 & 0.53 $\pm$ 1.23 & 8.47 $\pm$ 0.07 & 1.13 $\pm$ 0.03\\
NGC6941 & 9.27 $\pm$ 0.45 & -0.28 $\pm$ 0.12 & 0.16 $\pm$ 0.80 & 8.54 $\pm$ 0.06 & 1.06 $\pm$ 0.02\\
NGC6978 & 9.19 $\pm$ 0.47 & -0.24 $\pm$ 0.13 & 0.20 $\pm$ 0.76 & 8.55 $\pm$ 0.06 & 1.10 $\pm$ 0.04\\
\hline
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1} \clearpage

\begin{table*}\label{DR2_mean_5}
\begin{center}
\caption[Average properties of the CALIFA DR2 galaxies.]{Average properties of the CALIFA DR2 galaxies. ({\it continued})}
\begin{tabular}{lrrrrr}\hline\hline
NAME & log(age/yr) & [Z/H] & A$_{\rm V}^{ssp}$ & 12+log(O/H) & A$_{\rm V}^{gas}$\\
\hline
UGC11649 & 9.22 $\pm$ 0.39 & -0.22 $\pm$ 0.12 & 0.05 $\pm$ 0.45 & 8.52 $\pm$ 0.07 & 0.61 $\pm$ 0.02\\
NGC7025 & 9.72 $\pm$ 0.21 & -0.27 $\pm$ 0.19 & 0.14 $\pm$ 1.28 & 8.51 $\pm$ 0.07 & 1.21 $\pm$ 0.10\\
UGC11717 & 8.63 $\pm$ 0.87 & -0.25 $\pm$ 0.16 & 0.36 $\pm$ 0.28 & 8.56 $\pm$ 0.05 & 1.89 $\pm$ 0.26\\
MCG-01-54-016 & 8.36 $\pm$ 0.55 & -0.26 $\pm$ 0.15 & 0.25 $\pm$ 0.66 & 8.31 $\pm$ 0.11 & 0.50 $\pm$ 0.03\\
UGC11792 & 8.38 $\pm$ 0.53 & -0.35 $\pm$ 0.15 & 1.20 $\pm$ 1.77 & 8.49 $\pm$ 0.06 & 1.97 $\pm$ 0.08\\
NGC7194 & 9.67 $\pm$ 0.23 & -0.13 $\pm$ 0.14 & 0.03 $\pm$ 0.39 & $---$ & 1.40 $\pm$ 0.88\\
UGC11958 & 9.63 $\pm$ 0.41 & -0.24 $\pm$ 0.16 & -0.01 $\pm$ 1.13 & $---$ & 0.57 $\pm$ 0.33\\
UGC11982 & 8.75 $\pm$ 0.42 & -0.17 $\pm$ 0.11 & 0.17 $\pm$ 0.95 & 8.39 $\pm$ 0.08 & 1.05 $\pm$ 0.05\\
UGC12054 & 8.35 $\pm$ 0.56 & -0.29 $\pm$ 0.14 & 0.32 $\pm$ 0.74 & 8.33 $\pm$ 0.07 & 0.52 $\pm$ 0.02\\
NGC7311 & 9.22 $\pm$ 0.39 & -0.33 $\pm$ 0.17 & 0.26 $\pm$ 0.82 & 8.54 $\pm$ 0.06 & 1.27 $\pm$ 0.02\\
NGC7321 & 9.04 $\pm$ 0.35 & -0.32 $\pm$ 0.13 & 0.13 $\pm$ 0.61 & 8.51 $\pm$ 0.07 & 0.85 $\pm$ 0.02\\
UGC12127 & 9.71 $\pm$ 0.28 & -0.31 $\pm$ 0.17 & 0.05 $\pm$ 0.48 & $---$ & 1.08 $\pm$ 1.08\\
UGC12185 & 9.14 $\pm$ 0.37 & -0.25 $\pm$ 0.13 & 0.13 $\pm$ 0.62 & 8.47 $\pm$ 0.07 & 1.01 $\pm$ 0.03\\
UGC12224 & 8.83 $\pm$ 0.34 & -0.27 $\pm$ 0.11 & 0.07 $\pm$ 0.68 & 8.49 $\pm$ 0.06 & 0.48 $\pm$ 0.01\\
NGC7436B & 9.57 $\pm$ 0.29 & -0.24 $\pm$ 0.19 & 0.12 $\pm$ 1.15 & $---$ & $---$\\
UGC12274 & 9.08 $\pm$ 0.76 & -0.23 $\pm$ 0.13 & 0.07 $\pm$ 0.40 & $---$ & 1.19 $\pm$ 0.27\\
UGC12308 & 8.24 $\pm$ 0.45 & -0.30 $\pm$ 0.12 & 0.11 $\pm$ 0.49 & 8.28 $\pm$ 0.07 & 0.19 $\pm$ 0.01\\
NGC7466 & 8.98 $\pm$ 0.39 & -0.31 $\pm$ 0.12 & 0.36 $\pm$ 1.05 & 8.51 $\pm$ 0.05 & 1.40 $\pm$ 0.08\\
NGC7489 & 8.03 $\pm$ 0.49 & -0.27 $\pm$ 0.12 & 0.38 $\pm$ 1.59 & 8.38 $\pm$ 0.10 & 1.15 $\pm$ 0.02\\
NGC7549 & 8.92 $\pm$ 0.34 & -0.28 $\pm$ 0.16 & 0.41 $\pm$ 1.03 & 8.53 $\pm$ 0.06 & 1.12 $\pm$ 0.06\\
NGC7563 & 9.74 $\pm$ 0.21 & -0.03 $\pm$ 0.13 & 0.07 $\pm$ 0.69 & $---$ & $---$\\
NGC7562 & 9.76 $\pm$ 0.24 & -0.15 $\pm$ 0.14 & 0.04 $\pm$ 0.48 & $---$ & $---$\\
NGC7591 & 8.99 $\pm$ 0.32 & -0.33 $\pm$ 0.13 & 0.47 $\pm$ 1.45 & 8.53 $\pm$ 0.06 & 1.97 $\pm$ 0.08\\
UGC12519 & 8.81 $\pm$ 0.34 & -0.33 $\pm$ 0.15 & 0.31 $\pm$ 0.96 & 8.47 $\pm$ 0.06 & 0.93 $\pm$ 0.04\\
UGC12518 & 9.26 $\pm$ 0.53 & -0.20 $\pm$ 0.16 & 0.46 $\pm$ 1.24 & $---$ & 2.24 $\pm$ 1.74\\
NGC7625 & 9.14 $\pm$ 0.41 & -0.41 $\pm$ 0.12 & 0.41 $\pm$ 1.81 & 8.55 $\pm$ 0.05 & 1.58 $\pm$ 0.08\\
NGC7631 & 9.10 $\pm$ 0.46 & -0.34 $\pm$ 0.14 & 0.22 $\pm$ 0.62 & 8.53 $\pm$ 0.06 & 0.87 $\pm$ 0.02\\
NGC7653 & 8.84 $\pm$ 0.37 & -0.40 $\pm$ 0.10 & 0.19 $\pm$ 0.88 & 8.52 $\pm$ 0.07 & 0.79 $\pm$ 0.02\\
NGC7671 & 9.40 $\pm$ 0.58 & -0.23 $\pm$ 0.15 & 0.14 $\pm$ 0.69 & 8.48 $\pm$ 0.07 & 0.13 $\pm$ 0.13\\
NGC7683 & 9.66 $\pm$ 0.42 & -0.21 $\pm$ 0.17 & 0.18 $\pm$ 0.50 & $---$ & 1.88 $\pm$ 1.46\\
UGC12688 & 8.44 $\pm$ 0.51 & -0.26 $\pm$ 0.13 & 0.35 $\pm$ 0.85 & 8.40 $\pm$ 0.08 & 0.89 $\pm$ 0.04\\
NGC7716 & 9.13 $\pm$ 0.32 & -0.37 $\pm$ 0.15 & 0.09 $\pm$ 0.67 & 8.48 $\pm$ 0.05 & 0.61 $\pm$ 0.01\\
NGC7738 & 9.37 $\pm$ 0.37 & -0.25 $\pm$ 0.13 & 0.14 $\pm$ 1.03 & 8.52 $\pm$ 0.06 & 3.04 $\pm$ 0.56\\
UGC12816 & 8.38 $\pm$ 0.52 & -0.23 $\pm$ 0.10 & 0.17 $\pm$ 0.65 & 8.38 $\pm$ 0.08 & 0.67 $\pm$ 0.02\\
NGC7783NED01 & 7.57 $\pm$ 0.97 & -0.13 $\pm$ 0.19 & 0.18 $\pm$ 0.12 & $---$ & $---$\\
UGC12864 & 8.77 $\pm$ 0.28 & -0.29 $\pm$ 0.11 & 0.13 $\pm$ 0.52 & 8.41 $\pm$ 0.07 & 0.60 $\pm$ 0.05\\
MCG-01-01-012 & 8.97 $\pm$ 0.53 & -0.23 $\pm$ 0.17 & 1.27 $\pm$ 2.04 & $---$ & 2.91 $\pm$ 0.25\\
NGC7800 & 8.49 $\pm$ 0.40 & -0.33 $\pm$ 0.13 & 0.24 $\pm$ 0.84 & 8.29 $\pm$ 0.06 & 0.46 $\pm$ 0.03\\
NGC5947 & 8.87 $\pm$ 0.38 & -0.26 $\pm$ 0.10 & 0.03 $\pm$ 0.27 & 8.49 $\pm$ 0.07 & 0.52 $\pm$ 0.02\\
NGC4676B & 9.23 $\pm$ 0.35 & -0.25 $\pm$ 0.12 & 0.16 $\pm$ 0.63 & 8.49 $\pm$ 0.05 & 1.36 $\pm$ 0.09\\
\hline
\end{tabular}
\begin{tabular}{lrrrrr}\hline\hline
NAME & log(age/yr) & [Z/H] & A$_{\rm V}^{ssp}$ & 12+log(O/H) & A$_{\rm V}^{gas}$\\
\hline
IC5376 & 9.37 $\pm$ 0.50 & -0.44 $\pm$ 0.13 & 0.48 $\pm$ 0.11 & 8.53 $\pm$ 0.04 & 1.34 $\pm$ 0.21\\
UGC00005 & 9.18 $\pm$ 0.28 & -0.37 $\pm$ 0.11 & 0.29 $\pm$ 0.09 & 8.57 $\pm$ 0.04 & 1.28 $\pm$ 0.18\\
NGC7819 & 8.81 $\pm$ 0.44 & -0.28 $\pm$ 0.14 & 0.06 $\pm$ 0.06 & 8.47 $\pm$ 0.07 & 0.82 $\pm$ 0.17\\
IC1528 & 9.03 $\pm$ 0.31 & -0.41 $\pm$ 0.14 & 0.19 $\pm$ 0.10 & 8.51 $\pm$ 0.04 & 0.77 $\pm$ 0.14\\
UGC00036 & 9.56 $\pm$ 0.44 & -0.24 $\pm$ 0.15 & 0.10 $\pm$ 0.06 & 8.53 $\pm$ 0.05 & 1.22 $\pm$ 0.25\\
NGC0001 & 9.18 $\pm$ 0.32 & -0.46 $\pm$ 0.12 & 0.49 $\pm$ 0.10 & 8.58 $\pm$ 0.05 & 1.19 $\pm$ 0.17\\
NGC0036 & 9.33 $\pm$ 0.44 & -0.37 $\pm$ 0.15 & 0.21 $\pm$ 0.09 & 8.53 $\pm$ 0.05 & 1.26 $\pm$ 0.22\\
MCG-02-02-030 & 9.40 $\pm$ 0.30 & -0.37 $\pm$ 0.12 & 0.07 $\pm$ 0.05 & 8.56 $\pm$ 0.03 & 0.91 $\pm$ 0.13\\
UGC00312 & 8.54 $\pm$ 0.36 & -0.40 $\pm$ 0.13 & 0.26 $\pm$ 0.13 & 8.29 $\pm$ 0.05 & 0.46 $\pm$ 0.07\\
UGC00335NED02 & 9.42 $\pm$ 0.36 & -0.31 $\pm$ 0.17 & 0.14 $\pm$ 0.07 & $---$ & 0.93 $\pm$ 0.80\\
NGC0169 & 9.16 $\pm$ 0.62 & -0.26 $\pm$ 0.17 & 0.73 $\pm$ 0.24 & 8.53 $\pm$ 0.06 & 1.62 $\pm$ 0.19\\
NGC0171 & 9.22 $\pm$ 0.23 & -0.23 $\pm$ 0.14 & 0.04 $\pm$ 0.05 & 8.55 $\pm$ 0.05 & 0.70 $\pm$ 0.14\\
NGC0180 & 8.23 $\pm$ 0.43 & -0.24 $\pm$ 0.18 & 0.80 $\pm$ 0.13 & 8.56 $\pm$ 0.06 & 0.90 $\pm$ 0.17\\
NGC0192 & 9.49 $\pm$ 0.47 & -0.39 $\pm$ 0.11 & 0.28 $\pm$ 0.07 & 8.55 $\pm$ 0.05 & 1.32 $\pm$ 0.18\\
NGC0216 & 8.72 $\pm$ 0.33 & -0.42 $\pm$ 0.13 & 0.12 $\pm$ 0.08 & 8.35 $\pm$ 0.04 & 0.42 $\pm$ 0.06\\
NGC0237 & 8.85 $\pm$ 0.25 & -0.43 $\pm$ 0.11 & 0.32 $\pm$ 0.13 & 8.55 $\pm$ 0.03 & 0.86 $\pm$ 0.13\\
IC1652 & 7.87 $\pm$ 0.66 & -0.20 $\pm$ 0.15 & 0.25 $\pm$ 0.12 & $---$ & $---$\\
NGC0444 & 8.87 $\pm$ 0.21 & -0.35 $\pm$ 0.16 & 0.12 $\pm$ 0.07 & 8.40 $\pm$ 0.04 & 0.57 $\pm$ 0.11\\
UGC00809 & 8.98 $\pm$ 0.25 & -0.40 $\pm$ 0.13 & 0.13 $\pm$ 0.09 & 8.41 $\pm$ 0.03 & 1.02 $\pm$ 0.13\\
UGC00841 & 8.79 $\pm$ 0.53 & -0.25 $\pm$ 0.20 & 0.41 $\pm$ 0.11 & 8.49 $\pm$ 0.08 & 0.98 $\pm$ 0.16\\
NGC0477 & 8.90 $\pm$ 0.32 & -0.34 $\pm$ 0.15 & 0.11 $\pm$ 0.07 & 8.49 $\pm$ 0.06 & 0.97 $\pm$ 0.18\\
IC1683 & 9.47 $\pm$ 0.61 & -0.35 $\pm$ 0.14 & 0.34 $\pm$ 0.08 & 8.57 $\pm$ 0.04 & 1.75 $\pm$ 0.19\\
NGC0499 & 9.84 $\pm$ 0.54 & -0.24 $\pm$ 0.17 & 0.13 $\pm$ 0.06 & $---$ & $---$\\
NGC0496 & 8.86 $\pm$ 0.39 & -0.33 $\pm$ 0.17 & 0.19 $\pm$ 0.09 & 8.45 $\pm$ 0.05 & 0.87 $\pm$ 0.17\\
NGC0528 & 9.71 $\pm$ 0.41 & -0.01 $\pm$ 0.10 & 0.00 $\pm$ 0.01 & $---$ & $---$\\
UGC01057 & 8.79 $\pm$ 0.27 & -0.36 $\pm$ 0.15 & 0.17 $\pm$ 0.08 & 8.44 $\pm$ 0.06 & 0.68 $\pm$ 0.12\\
NGC0774 & 9.76 $\pm$ 0.47 & -0.26 $\pm$ 0.12 & 0.02 $\pm$ 0.02 & 8.54 $\pm$ 0.02 & 0.71 $\pm$ 0.28\\
NGC0776 & 9.29 $\pm$ 0.38 & -0.31 $\pm$ 0.15 & 0.18 $\pm$ 0.08 & 8.58 $\pm$ 0.06 & 0.93 $\pm$ 0.14\\
NGC0810 & 9.77 $\pm$ 0.54 & -0.27 $\pm$ 0.15 & 0.05 $\pm$ 0.04 & $---$ & $---$\\
NGC0825 & 9.57 $\pm$ 0.41 & -0.38 $\pm$ 0.15 & 0.28 $\pm$ 0.12 & 8.46 $\pm$ 0.05 & 0.83 $\pm$ 0.22\\
UGC01938 & 8.85 $\pm$ 0.29 & -0.32 $\pm$ 0.14 & 0.33 $\pm$ 0.08 & 8.45 $\pm$ 0.05 & 0.78 $\pm$ 0.13\\
NGC1056 & 9.08 $\pm$ 0.39 & -0.40 $\pm$ 0.14 & 0.42 $\pm$ 0.11 & 8.43 $\pm$ 0.06 & 1.42 $\pm$ 0.18\\
UGC02222 & 9.48 $\pm$ 0.41 & -0.24 $\pm$ 0.14 & 0.07 $\pm$ 0.09 & $---$ & $---$\\
UGC02229 & 9.67 $\pm$ 0.33 & -0.23 $\pm$ 0.15 & 0.05 $\pm$ 0.05 & $---$ & 1.41 $\pm$ 0.38\\
UGC02403 & 9.33 $\pm$ 0.52 & -0.41 $\pm$ 0.12 & 0.51 $\pm$ 0.11 & 8.55 $\pm$ 0.04 & 1.41 $\pm$ 0.19\\
NGC1349 & 9.56 $\pm$ 0.49 & -0.29 $\pm$ 0.18 & 0.01 $\pm$ 0.03 & 8.50 $\pm$ 0.06 & 1.00 $\pm$ 0.27\\
NGC1542 & 9.24 $\pm$ 0.50 & -0.35 $\pm$ 0.15 & 0.51 $\pm$ 0.15 & 8.51 $\pm$ 0.06 & 1.75 $\pm$ 0.22\\
UGC03107 & 8.85 $\pm$ 0.35 & -0.19 $\pm$ 0.14 & 0.32 $\pm$ 0.15 & 8.54 $\pm$ 0.03 & 1.47 $\pm$ 0.23\\
NGC1645 & 9.22 $\pm$ 0.37 & -0.23 $\pm$ 0.14 & 0.09 $\pm$ 0.10 & 8.51 $\pm$ 0.06 & 0.59 $\pm$ 0.28\\
IC2095 & 8.21 $\pm$ 0.53 & -0.28 $\pm$ 0.19 & 0.11 $\pm$ 0.09 & 8.31 $\pm$ 0.10 & 0.66 $\pm$ 0.17\\
\hline
\end{tabular}
\begin{tabular}{lrrrrr}\hline\hline
NAME & log(age/yr) & [Z/H] & A$_{\rm V}^{ssp}$ & 12+log(O/H) & A$_{\rm V}^{gas}$\\
\hline
UGC03253 & 8.34 $\pm$ 0.41 & -0.28 $\pm$ 0.13 & 1.22 $\pm$ 0.08 & 8.50 $\pm$ 0.07 & 1.11 $\pm$ 0.22\\
NGC2253 & 9.24 $\pm$ 0.59 & -0.38 $\pm$ 0.10 & 0.30 $\pm$ 0.06 & 8.59 $\pm$ 0.03 & 1.23 $\pm$ 0.12\\
UGC03539 & 8.09 $\pm$ 0.56 & -0.28 $\pm$ 0.16 & 0.71 $\pm$ 0.18 & 8.39 $\pm$ 0.07 & 1.30 $\pm$ 0.23\\
NGC2347 & 9.00 $\pm$ 0.42 & -0.45 $\pm$ 0.10 & 0.32 $\pm$ 0.08 & 8.56 $\pm$ 0.04 & 0.62 $\pm$ 0.11\\
UGC03899 & 8.21 $\pm$ 0.43 & -0.28 $\pm$ 0.17 & 0.35 $\pm$ 0.14 & 8.27 $\pm$ 0.07 & 0.69 $\pm$ 0.15\\
NGC2410 & 9.29 $\pm$ 0.46 & -0.29 $\pm$ 0.14 & 0.41 $\pm$ 0.08 & 8.51 $\pm$ 0.04 & 1.32 $\pm$ 0.21\\
UGC03969 & 9.10 $\pm$ 0.42 & -0.19 $\pm$ 0.17 & 0.66 $\pm$ 0.17 & 8.49 $\pm$ 0.05 & 1.74 $\pm$ 0.18\\
UGC03995 & 9.24 $\pm$ 0.43 & -0.28 $\pm$ 0.16 & 0.15 $\pm$ 0.09 & 8.51 $\pm$ 0.05 & 0.86 $\pm$ 0.16\\
NGC2449 & 9.11 $\pm$ 0.61 & -0.18 $\pm$ 0.14 & 0.74 $\pm$ 0.07 & 8.59 $\pm$ 0.04 & 0.88 $\pm$ 0.15\\
UGC04132 & 8.85 $\pm$ 0.60 & -0.28 $\pm$ 0.14 & 0.76 $\pm$ 0.10 & 8.54 $\pm$ 0.03 & 1.63 $\pm$ 0.16\\
UGC04722 & 0. $\pm$ 0. & 0. $\pm$ 0. & 0. $\pm$ 0. & $---$ & $---$\\
NGC2730 & 7.74 $\pm$ 0.30 & -0.37 $\pm$ 0.14 & 0.64 $\pm$ 0.12 & 8.44 $\pm$ 0.04 & 0.58 $\pm$ 0.11\\
NGC2880 & 9.80 $\pm$ 0.22 & -0.35 $\pm$ 0.13 & 0.01 $\pm$ 0.02 & $---$ & $---$\\
IC2487 & 9.18 $\pm$ 0.34 & -0.48 $\pm$ 0.10 & 0.41 $\pm$ 0.06 & 8.51 $\pm$ 0.04 & 1.10 $\pm$ 0.17\\
IC0540 & 9.52 $\pm$ 0.56 & -0.45 $\pm$ 0.10 & 0.45 $\pm$ 0.09 & $---$ & 1.26 $\pm$ 0.28\\
NGC2906 & 9.22 $\pm$ 0.33 & -0.41 $\pm$ 0.10 & 0.22 $\pm$ 0.06 & 8.60 $\pm$ 0.04 & 0.75 $\pm$ 0.11\\
NGC2916 & 9.03 $\pm$ 0.24 & -0.36 $\pm$ 0.11 & 0.04 $\pm$ 0.04 & 8.55 $\pm$ 0.05 & 0.71 $\pm$ 0.13\\
UGC05108 & 9.16 $\pm$ 0.40 & -0.19 $\pm$ 0.16 & 0.15 $\pm$ 0.10 & 8.50 $\pm$ 0.06 & 1.48 $\pm$ 0.23\\
UGC05358 & 8.54 $\pm$ 0.30 & -0.24 $\pm$ 0.16 & 0.33 $\pm$ 0.08 & 8.35 $\pm$ 0.06 & 0.77 $\pm$ 0.18\\
UGC05359 & 8.74 $\pm$ 0.55 & -0.17 $\pm$ 0.16 & 0.62 $\pm$ 0.16 & 8.47 $\pm$ 0.10 & 1.19 $\pm$ 0.30\\
UGC05396 & 8.99 $\pm$ 0.24 & -0.26 $\pm$ 0.11 & 0.19 $\pm$ 0.10 & 8.45 $\pm$ 0.05 & 0.94 $\pm$ 0.17\\
NGC3106 & 9.46 $\pm$ 0.68 & -0.26 $\pm$ 0.18 & 0.14 $\pm$ 0.06 & 8.50 $\pm$ 0.06 & 1.05 $\pm$ 0.30\\
UGC05498NED01 & 9.35 $\pm$ 0.29 & -0.29 $\pm$ 0.13 & 0.32 $\pm$ 0.15 & 8.43 $\pm$ 0.07 & 1.17 $\pm$ 0.21\\
NGC3160 & 9.68 $\pm$ 0.58 & -0.04 $\pm$ 0.11 & 0.06 $\pm$ 0.05 & $---$ & $---$\\
UGC05598 & 9.00 $\pm$ 0.30 & -0.42 $\pm$ 0.13 & 0.36 $\pm$ 0.10 & 8.45 $\pm$ 0.05 & 0.92 $\pm$ 0.15\\
NGC3303 & 9.61 $\pm$ 0.23 & -0.28 $\pm$ 0.15 & 0.11 $\pm$ 0.08 & 8.52 $\pm$ 0.05 & 1.22 $\pm$ 0.18\\
UGC05771 & 9.77 $\pm$ 0.54 & -0.23 $\pm$ 0.14 & 0.05 $\pm$ 0.03 & 8.49 $\pm$ 0.05 & 0.87 $\pm$ 0.55\\
NGC3381 & 8.84 $\pm$ 0.21 & -0.39 $\pm$ 0.10 & 0.06 $\pm$ 0.05 & 8.52 $\pm$ 0.03 & 0.38 $\pm$ 0.06\\
UGC06036 & 9.36 $\pm$ 0.87 & -0.13 $\pm$ 0.14 & 0.12 $\pm$ 0.08 & $---$ & $---$\\
IC0674 & 9.37 $\pm$ 0.24 & -0.26 $\pm$ 0.16 & 0.19 $\pm$ 0.09 & 8.50 $\pm$ 0.06 & 0.84 $\pm$ 0.20\\
NGC3614 & 9.10 $\pm$ 0.25 & -0.40 $\pm$ 0.13 & 0.04 $\pm$ 0.04 & 8.49 $\pm$ 0.05 & 0.81 $\pm$ 0.14\\
NGC3811 & 8.96 $\pm$ 0.26 & -0.36 $\pm$ 0.14 & 0.16 $\pm$ 0.06 & 8.55 $\pm$ 0.03 & 0.78 $\pm$ 0.14\\
NGC3991 & 8.04 $\pm$ 0.48 & -0.23 $\pm$ 0.16 & 0.23 $\pm$ 0.13 & 8.28 $\pm$ 0.02 & 0.46 $\pm$ 0.07\\
NGC3994 & 8.90 $\pm$ 0.32 & -0.42 $\pm$ 0.12 & 0.28 $\pm$ 0.10 & 8.49 $\pm$ 0.02 & 0.69 $\pm$ 0.11\\
NGC4003 & 9.59 $\pm$ 0.20 & -0.06 $\pm$ 0.16 & 0.08 $\pm$ 0.08 & $---$ & $---$\\
UGC07012 & 8.54 $\pm$ 0.38 & -0.28 $\pm$ 0.14 & 0.21 $\pm$ 0.11 & 8.39 $\pm$ 0.05 & 0.39 $\pm$ 0.07\\
NGC4149 & 9.40 $\pm$ 0.77 & -0.32 $\pm$ 0.12 & 0.61 $\pm$ 0.11 & 8.52 $\pm$ 0.03 & 1.79 $\pm$ 0.14\\
NGC4185 & 9.44 $\pm$ 0.43 & -0.33 $\pm$ 0.13 & 0.03 $\pm$ 0.03 & 8.55 $\pm$ 0.05 & 0.89 $\pm$ 0.17\\
NGC4210 & 9.20 $\pm$ 0.50 & -0.34 $\pm$ 0.12 & 0.01 $\pm$ 0.01 & 8.57 $\pm$ 0.04 & 0.60 $\pm$ 0.12\\
IC0776 & 8.42 $\pm$ 0.57 & -0.26 $\pm$ 0.17 & 0.23 $\pm$ 0.16 & 8.31 $\pm$ 0.06 & 0.28 $\pm$ 0.12\\
\hline
\end{tabular}
\begin{tabular}{lrrrrr}\hline\hline
NAME & log(age/yr) & [Z/H] & A$_{\rm V}^{ssp}$ & 12+log(O/H) & A$_{\rm V}^{gas}$\\
\hline
NGC4470 & 8.94 $\pm$ 0.26 & -0.47 $\pm$ 0.10 & 0.11 $\pm$ 0.07 & 8.45 $\pm$ 0.02 & 0.45 $\pm$ 0.07\\
NGC4644 & 9.43 $\pm$ 0.50 & -0.22 $\pm$ 0.11 & 0.12 $\pm$ 0.08 & 8.58 $\pm$ 0.04 & 0.97 $\pm$ 0.13\\
NGC4676A & 0. $\pm$ 0. & 0. $\pm$ 0. & 0. $\pm$ 0. & $---$ & $---$\\
NGC4874 & 9.64 $\pm$ 0.67 & -0.23 $\pm$ 0.19 & 1e-12. $\pm$ 3.19 & $---$ & $---$\\
UGC08107 & 9.18 $\pm$ 0.33 & -0.35 $\pm$ 0.15 & 0.37 $\pm$ 0.13 & 8.45 $\pm$ 0.05 & 1.45 $\pm$ 0.22\\
UGC08231 & 8.14 $\pm$ 0.37 & -0.32 $\pm$ 0.14 & 0.11 $\pm$ 0.08 & 8.23 $\pm$ 0.05 & 0.18 $\pm$ 0.04\\
UGC08234 & 9.37 $\pm$ 0.17 & -0.21 $\pm$ 0.15 & 0.02 $\pm$ 0.03 & $---$ & $---$\\
NGC5000 & 9.26 $\pm$ 0.54 & -0.21 $\pm$ 0.16 & 0.11 $\pm$ 0.05 & 8.55 $\pm$ 0.05 & 1.15 $\pm$ 0.22\\
UGC08250 & 8.85 $\pm$ 0.29 & -0.38 $\pm$ 0.16 & 0.33 $\pm$ 0.12 & 8.38 $\pm$ 0.04 & 0.72 $\pm$ 0.11\\
UGC08267 & 9.31 $\pm$ 0.57 & -0.22 $\pm$ 0.13 & 0.71 $\pm$ 0.08 & 8.55 $\pm$ 0.04 & 1.84 $\pm$ 0.24\\
NGC5205 & 9.22 $\pm$ 0.17 & -0.36 $\pm$ 0.14 & 0.06 $\pm$ 0.04 & 8.54 $\pm$ 0.06 & 0.87 $\pm$ 0.20\\
NGC5216 & 9.53 $\pm$ 0.37 & -0.22 $\pm$ 0.18 & 0.01 $\pm$ 0.03 & 8.43 $\pm$ 0.05 & 0.07 $\pm$ 0.96\\
UGC08733 & 8.80 $\pm$ 0.29 & -0.29 $\pm$ 0.13 & 0.07 $\pm$ 0.08 & 8.36 $\pm$ 0.06 & 0.35 $\pm$ 0.09\\
IC0944 & 9.61 $\pm$ 0.31 & -0.16 $\pm$ 0.12 & 0.35 $\pm$ 0.12 & 8.52 $\pm$ 0.05 & 2.06 $\pm$ 0.35\\
UGC08778 & 9.55 $\pm$ 0.78 & -0.40 $\pm$ 0.11 & 0.22 $\pm$ 0.06 & 8.54 $\pm$ 0.03 & 1.25 $\pm$ 0.20\\
UGC08781 & 9.28 $\pm$ 0.52 & -0.21 $\pm$ 0.16 & 0.03 $\pm$ 0.03 & 8.53 $\pm$ 0.05 & 1.00 $\pm$ 0.22\\
NGC5378 & 9.51 $\pm$ 0.52 & -0.26 $\pm$ 0.15 & 0.10 $\pm$ 0.06 & 8.50 $\pm$ 0.06 & 1.23 $\pm$ 0.24\\
NGC5394 & 8.96 $\pm$ 0.23 & -0.24 $\pm$ 0.15 & 0.08 $\pm$ 0.06 & 8.56 $\pm$ 0.06 & 1.46 $\pm$ 0.20\\
NGC5406 & 9.41 $\pm$ 0.47 & -0.32 $\pm$ 0.12 & 0.09 $\pm$ 0.04 & 8.59 $\pm$ 0.05 & 0.96 $\pm$ 0.15\\
NGC5485 & 9.76 $\pm$ 0.23 & -0.21 $\pm$ 0.13 & 0.00 $\pm$ 0.02 & $---$ & $---$\\
UGC09067 & 9.00 $\pm$ 0.33 & -0.33 $\pm$ 0.15 & 0.27 $\pm$ 0.11 & 8.53 $\pm$ 0.04 & 0.85 $\pm$ 0.12\\
NGC5520 & 8.84 $\pm$ 0.23 & -0.38 $\pm$ 0.12 & 0.15 $\pm$ 0.08 & 8.51 $\pm$ 0.04 & 0.65 $\pm$ 0.10\\
NGC5614 & 9.64 $\pm$ 0.42 & -0.43 $\pm$ 0.11 & 0.20 $\pm$ 0.08 & 8.54 $\pm$ 0.06 & 1.36 $\pm$ 0.24\\
NGC5630 & 8.52 $\pm$ 0.34 & -0.37 $\pm$ 0.13 & 0.19 $\pm$ 0.13 & 8.32 $\pm$ 0.03 & 0.42 $\pm$ 0.06\\
NGC5682 & 8.78 $\pm$ 0.36 & -0.39 $\pm$ 0.12 & 0.22 $\pm$ 0.11 & 8.34 $\pm$ 0.03 & 0.50 $\pm$ 0.07\\
NGC5720 & 9.33 $\pm$ 0.36 & -0.33 $\pm$ 0.15 & 0.16 $\pm$ 0.06 & 8.52 $\pm$ 0.06 & 1.17 $\pm$ 0.23\\
UGC09476 & 9.00 $\pm$ 0.32 & -0.41 $\pm$ 0.15 & 0.11 $\pm$ 0.06 & 8.52 $\pm$ 0.03 & 0.69 $\pm$ 0.10\\
NGC5784 & 9.73 $\pm$ 0.51 & -0.35 $\pm$ 0.14 & 0.04 $\pm$ 0.03 & $---$ & $---$\\
UGC09665 & 8.91 $\pm$ 0.35 & -0.39 $\pm$ 0.12 & 0.78 $\pm$ 0.09 & 8.46 $\pm$ 0.03 & 1.33 $\pm$ 0.11\\
NGC5888 & 9.52 $\pm$ 0.40 & -0.25 $\pm$ 0.10 & 0.12 $\pm$ 0.04 & 8.58 $\pm$ 0.04 & 1.03 $\pm$ 0.16\\
NGC5908 & 9.53 $\pm$ 0.73 & -0.27 $\pm$ 0.15 & 0.71 $\pm$ 0.15 & 8.53 $\pm$ 0.04 & 1.85 $\pm$ 0.22\\
NGC5930 & 9.61 $\pm$ 0.16 & -0.32 $\pm$ 0.14 & 0.03 $\pm$ 0.05 & 8.46 $\pm$ 0.05 & 1.26 $\pm$ 0.21\\
UGC09873 & 8.77 $\pm$ 0.33 & -0.36 $\pm$ 0.09 & 0.56 $\pm$ 0.12 & 8.45 $\pm$ 0.04 & 1.04 $\pm$ 0.16\\
UGC09892 & 9.17 $\pm$ 0.22 & -0.41 $\pm$ 0.13 & 0.22 $\pm$ 0.08 & 8.48 $\pm$ 0.04 & 0.93 $\pm$ 0.13\\
NGC5966 & 9.63 $\pm$ 0.34 & -0.24 $\pm$ 0.14 & 0.00 $\pm$ 0.01 & 8.50 $\pm$ 0.04 & 0.81 $\pm$ 0.88\\
IC4566 & 9.39 $\pm$ 0.35 & -0.29 $\pm$ 0.15 & 0.19 $\pm$ 0.08 & 8.55 $\pm$ 0.06 & 1.40 $\pm$ 0.20\\
NGC5987 & 9.73 $\pm$ 0.46 & -0.30 $\pm$ 0.13 & 0.58 $\pm$ 0.20 & 8.48 $\pm$ 0.08 & 1.87 $\pm$ 0.42\\
NGC6004 & 9.33 $\pm$ 0.33 & -0.36 $\pm$ 0.11 & 0.07 $\pm$ 0.04 & 8.57 $\pm$ 0.05 & 0.78 $\pm$ 0.14\\
NGC6020 & 9.63 $\pm$ 0.63 & -0.29 $\pm$ 0.14 & 0.14 $\pm$ 0.11 & $---$ & $---$\\
NGC6021 & 9.66 $\pm$ 0.40 & -0.22 $\pm$ 0.17 & 0.01 $\pm$ 0.02 & $---$ & $---$\\
\hline
\end{tabular}
\begin{tabular}{lrrrrr}\hline\hline
NAME & log(age/yr) & [Z/H] & A$_{\rm V}^{ssp}$ & 12+log(O/H) & A$_{\rm V}^{gas}$\\
\hline
NGC6032 & 9.29 $\pm$ 0.31 & -0.15 $\pm$ 0.20 & 0.15 $\pm$ 0.11 & 8.51 $\pm$ 0.07 & 1.17 $\pm$ 0.17\\
UGC10205 & 9.43 $\pm$ 0.34 & -0.24 $\pm$ 0.18 & 0.25 $\pm$ 0.10 & 8.49 $\pm$ 0.04 & 2.01 $\pm$ 0.32\\
NGC6063 & 9.19 $\pm$ 0.25 & -0.42 $\pm$ 0.14 & 0.08 $\pm$ 0.08 & 8.49 $\pm$ 0.05 & 0.66 $\pm$ 0.13\\
IC1199 & 9.15 $\pm$ 0.51 & -0.28 $\pm$ 0.17 & 0.32 $\pm$ 0.15 & 8.53 $\pm$ 0.06 & 0.95 $\pm$ 0.15\\
NGC6081 & 9.72 $\pm$ 0.60 & -0.20 $\pm$ 0.14 & 0.09 $\pm$ 0.05 & $---$ & $---$\\
UGC10331 & 8.93 $\pm$ 0.24 & -0.48 $\pm$ 0.10 & 0.38 $\pm$ 0.08 & 8.38 $\pm$ 0.03 & 0.91 $\pm$ 0.08\\
NGC6125 & 9.67 $\pm$ 0.23 & -0.24 $\pm$ 0.18 & 0.11 $\pm$ 0.08 & $---$ & $---$\\
NGC6132 & 8.75 $\pm$ 0.34 & -0.40 $\pm$ 0.14 & 0.27 $\pm$ 0.13 & 8.43 $\pm$ 0.04 & 0.70 $\pm$ 0.13\\
NGC6146 & 9.69 $\pm$ 0.63 & -0.07 $\pm$ 0.13 & 1.00 $\pm$ 2.93 & $---$ & $---$\\
NGC6154 & 9.58 $\pm$ 0.39 & -0.31 $\pm$ 0.13 & 0.04 $\pm$ 0.02 & 8.55 $\pm$ 0.05 & 1.04 $\pm$ 0.19\\
UGC10380 & 8.61 $\pm$ 0.56 & -0.25 $\pm$ 0.15 & 0.59 $\pm$ 0.18 & 8.52 $\pm$ 0.06 & 1.76 $\pm$ 0.30\\
NGC6150 & 9.75 $\pm$ 0.68 & 0.02 $\pm$ 0.08 & 1e-12. $\pm$ 5.50 & $---$ & $---$\\
UGC10384 & 8.54 $\pm$ 0.56 & -0.33 $\pm$ 0.14 & 0.76 $\pm$ 0.15 & 8.50 $\pm$ 0.04 & 1.30 $\pm$ 0.19\\
UGC10388 & 9.66 $\pm$ 0.33 & -0.26 $\pm$ 0.17 & 0.04 $\pm$ 0.04 & 8.45 $\pm$ 0.04 & 1.21 $\pm$ 0.38\\
NGC6173 & 9.83 $\pm$ 0.48 & -0.25 $\pm$ 0.15 & 0.05 $\pm$ 0.05 & $---$ & $---$\\
NGC6168 & 8.82 $\pm$ 0.31 & -0.45 $\pm$ 0.10 & 0.55 $\pm$ 0.13 & 8.39 $\pm$ 0.02 & 0.98 $\pm$ 0.12\\
UGC10650 & 8.27 $\pm$ 0.61 & -0.28 $\pm$ 0.16 & 0.62 $\pm$ 0.23 & 8.36 $\pm$ 0.05 & 0.50 $\pm$ 0.10\\
UGC10693 & 9.79 $\pm$ 0.27 & -0.32 $\pm$ 0.14 & 0.04 $\pm$ 0.06 & $---$ & $---$\\
UGC10695 & 9.71 $\pm$ 0.22 & -0.30 $\pm$ 0.17 & 0.04 $\pm$ 0.06 & 8.44 $\pm$ 0.08 & 0.70 $\pm$ 0.70\\
UGC10710 & 9.04 $\pm$ 0.39 & -0.24 $\pm$ 0.19 & 0.56 $\pm$ 0.20 & 8.51 $\pm$ 0.04 & 1.06 $\pm$ 0.18\\
NGC6310 & 9.73 $\pm$ 0.62 & -0.32 $\pm$ 0.10 & 0.17 $\pm$ 0.04 & 8.56 $\pm$ 0.04 & 1.08 $\pm$ 0.17\\
NGC6314 & 9.54 $\pm$ 0.49 & -0.42 $\pm$ 0.12 & 0.28 $\pm$ 0.12 & 8.49 $\pm$ 0.05 & 1.81 $\pm$ 0.44\\
NGC6338 & 9.49 $\pm$ 0.37 & -0.25 $\pm$ 0.19 & 0.16 $\pm$ 0.09 & $---$ & $---$\\
UGC10796 & 8.62 $\pm$ 0.43 & -0.24 $\pm$ 0.12 & 0.33 $\pm$ 0.16 & 8.40 $\pm$ 0.06 & 0.61 $\pm$ 0.17\\
UGC10811 & 8.42 $\pm$ 0.43 & -0.21 $\pm$ 0.14 & 0.60 $\pm$ 0.16 & 8.49 $\pm$ 0.07 & 1.14 $\pm$ 0.28\\
IC1256 & 9.28 $\pm$ 0.37 & -0.35 $\pm$ 0.13 & 0.18 $\pm$ 0.09 & 8.56 $\pm$ 0.06 & 0.85 $\pm$ 0.16\\
NGC6394 & 9.50 $\pm$ 0.22 & -0.37 $\pm$ 0.14 & 0.13 $\pm$ 0.08 & 8.54 $\pm$ 0.04 & 1.25 $\pm$ 0.19\\
UGC10905 & 9.71 $\pm$ 0.51 & -0.31 $\pm$ 0.16 & 0.22 $\pm$ 0.09 & $---$ & $---$\\
NGC6411 & 9.73 $\pm$ 0.19 & -0.27 $\pm$ 0.12 & 0.00 $\pm$ 0.01 & 8.59 $\pm$ 0.03 & 0.02 $\pm$ 0.50\\
NGC6427 & 9.82 $\pm$ 0.68 & -0.13 $\pm$ 0.14 & 0.00 $\pm$ 0.01 & $---$ & $---$\\
UGC10972 & 8.93 $\pm$ 0.28 & -0.22 $\pm$ 0.14 & 0.39 $\pm$ 0.11 & 8.44 $\pm$ 0.07 & 0.87 $\pm$ 0.17\\
NGC6478 & 8.68 $\pm$ 0.79 & -0.36 $\pm$ 0.13 & 0.70 $\pm$ 0.09 & 8.56 $\pm$ 0.04 & 1.67 $\pm$ 0.22\\
NGC6497 & 8.86 $\pm$ 0.67 & -0.24 $\pm$ 0.11 & 0.31 $\pm$ 0.10 & 8.57 $\pm$ 0.05 & 0.84 $\pm$ 0.16\\
NGC6515 & 9.73 $\pm$ 0.26 & -0.29 $\pm$ 0.18 & 0.00 $\pm$ 0.01 & $---$ & $---$\\
UGC11228 & 9.71 $\pm$ 0.67 & -0.13 $\pm$ 0.16 & 0.12 $\pm$ 0.05 & $---$ & $---$\\
UGC11262 & 8.70 $\pm$ 0.43 & -0.28 $\pm$ 0.19 & 0.32 $\pm$ 0.15 & 8.41 $\pm$ 0.08 & 0.62 $\pm$ 0.16\\
NGC6762 & 9.75 $\pm$ 0.46 & -0.35 $\pm$ 0.13 & 0.06 $\pm$ 0.05 & $---$ & $---$\\
MCG-02-51-004 & 8.59 $\pm$ 0.64 & -0.25 $\pm$ 0.12 & 0.59 $\pm$ 0.08 & 8.48 $\pm$ 0.05 & 1.08 $\pm$ 0.17\\
NGC6941 & 9.52 $\pm$ 0.18 & -0.27 $\pm$ 0.14 & 0.08 $\pm$ 0.05 & 8.56 $\pm$ 0.06 & 1.15 $\pm$ 0.21\\
NGC6978 & 9.43 $\pm$ 0.52 & -0.30 $\pm$ 0.13 & 0.28 $\pm$ 0.07 & 8.57 $\pm$ 0.05 & 1.10 $\pm$ 0.23\\
\hline
\end{tabular}
\begin{tabular}{lrrrrr}\hline\hline
NAME & log(age/yr) & [Z/H] & A$_{\rm V}^{ssp}$ & 12+log(O/H) & A$_{\rm V}^{gas}$\\
\hline
UGC11649 & 9.43 $\pm$ 0.20 & -0.22 $\pm$ 0.13 & 0.01 $\pm$ 0.02 & 8.55 $\pm$ 0.06 & 0.75 $\pm$ 0.17\\
NGC7025 & 9.73 $\pm$ 0.46 & -0.33 $\pm$ 0.16 & 0.17 $\pm$ 0.11 & 8.50 $\pm$ 0.05 & 1.21 $\pm$ 0.37\\
UGC11717 & 8.28 $\pm$ 0.69 & -0.23 $\pm$ 0.18 & 0.32 $\pm$ 0.17 & 8.57 $\pm$ 0.04 & 1.89 $\pm$ 0.23\\
MCG-01-54-016 & 8.28 $\pm$ 0.60 & -0.29 $\pm$ 0.17 & 0.60 $\pm$ 0.22 & 8.28 $\pm$ 0.11 & 0.62 $\pm$ 0.12\\
UGC11792 & 8.52 $\pm$ 0.48 & -0.43 $\pm$ 0.13 & 1.39 $\pm$ 0.08 & 8.47 $\pm$ 0.05 & 1.75 $\pm$ 0.26\\
NGC7194 & 9.78 $\pm$ 0.38 & -0.13 $\pm$ 0.15 & 0.00 $\pm$ 0.01 & $---$ & $---$\\
UGC11958 & 9.59 $\pm$ 0.41 & -0.24 $\pm$ 0.21 & 0.20 $\pm$ 0.12 & $---$ & 0.57 $\pm$ 0.79\\
UGC11982 & 8.64 $\pm$ 0.72 & -0.20 $\pm$ 0.16 & 0.15 $\pm$ 0.09 & 8.38 $\pm$ 0.07 & 1.12 $\pm$ 0.25\\
UGC12054 & 8.66 $\pm$ 0.52 & -0.35 $\pm$ 0.16 & 0.41 $\pm$ 0.17 & 8.31 $\pm$ 0.05 & 0.61 $\pm$ 0.13\\
NGC7311 & 9.39 $\pm$ 0.38 & -0.36 $\pm$ 0.13 & 0.33 $\pm$ 0.10 & 8.58 $\pm$ 0.04 & 1.27 $\pm$ 0.15\\
NGC7321 & 9.24 $\pm$ 0.30 & -0.39 $\pm$ 0.11 & 0.19 $\pm$ 0.08 & 8.58 $\pm$ 0.04 & 0.92 $\pm$ 0.12\\
UGC12127 & 9.77 $\pm$ 0.52 & -0.33 $\pm$ 0.16 & 0.05 $\pm$ 0.04 & $---$ & $---$\\
UGC12185 & 9.38 $\pm$ 0.41 & -0.31 $\pm$ 0.15 & 0.10 $\pm$ 0.06 & 8.50 $\pm$ 0.05 & 1.24 $\pm$ 0.26\\
UGC12224 & 8.78 $\pm$ 0.26 & -0.30 $\pm$ 0.17 & 0.08 $\pm$ 0.07 & 8.48 $\pm$ 0.05 & 0.57 $\pm$ 0.13\\
NGC7436B & 9.47 $\pm$ 0.32 & -0.29 $\pm$ 0.18 & 0.23 $\pm$ 0.16 & $---$ & $---$\\
UGC12274 & 9.73 $\pm$ 0.69 & -0.19 $\pm$ 0.11 & 0.07 $\pm$ 0.04 & $---$ & 1.28 $\pm$ 0.42\\
UGC12308 & 8.38 $\pm$ 0.27 & -0.33 $\pm$ 0.14 & 0.10 $\pm$ 0.08 & 8.28 $\pm$ 0.06 & 0.29 $\pm$ 0.09\\
NGC7466 & 9.15 $\pm$ 0.34 & -0.40 $\pm$ 0.15 & 0.32 $\pm$ 0.11 & 8.52 $\pm$ 0.04 & 1.25 $\pm$ 0.18\\
NGC7489 & 8.22 $\pm$ 0.26 & -0.31 $\pm$ 0.11 & 0.41 $\pm$ 0.10 & 8.39 $\pm$ 0.05 & 1.20 $\pm$ 0.22\\
NGC7549 & 8.91 $\pm$ 0.31 & -0.31 $\pm$ 0.17 & 0.40 $\pm$ 0.15 & 8.53 $\pm$ 0.05 & 1.13 $\pm$ 0.17\\
NGC7563 & 9.70 $\pm$ 0.63 & -0.04 $\pm$ 0.15 & 0.09 $\pm$ 0.05 & $---$ & $---$\\
NGC7562 & 9.88 $\pm$ 0.55 & -0.16 $\pm$ 0.12 & 0.01 $\pm$ 0.01 & $---$ & $---$\\
NGC7591 & 9.20 $\pm$ 0.29 & -0.41 $\pm$ 0.11 & 0.53 $\pm$ 0.12 & 8.55 $\pm$ 0.05 & 1.68 $\pm$ 0.22\\
UGC12519 & 8.96 $\pm$ 0.41 & -0.44 $\pm$ 0.10 & 0.54 $\pm$ 0.07 & 8.51 $\pm$ 0.04 & 1.01 $\pm$ 0.10\\
UGC12518 & 9.69 $\pm$ 0.29 & -0.24 $\pm$ 0.16 & 0.63 $\pm$ 0.13 & $---$ & $---$\\
NGC7625 & 9.19 $\pm$ 0.39 & -0.47 $\pm$ 0.10 & 0.49 $\pm$ 0.17 & 8.56 $\pm$ 0.03 & 1.08 $\pm$ 0.16\\
NGC7631 & 9.23 $\pm$ 0.41 & -0.39 $\pm$ 0.12 & 0.21 $\pm$ 0.08 & 8.54 $\pm$ 0.06 & 0.90 $\pm$ 0.16\\
NGC7653 & 9.07 $\pm$ 0.24 & -0.45 $\pm$ 0.12 & 0.11 $\pm$ 0.08 & 8.55 $\pm$ 0.04 & 0.74 $\pm$ 0.13\\
NGC7671 & 9.85 $\pm$ 0.64 & -0.17 $\pm$ 0.14 & 0.00 $\pm$ 0.01 & $---$ & $---$\\
NGC7683 & 9.94 $\pm$ 0.70 & -0.16 $\pm$ 0.15 & 0.09 $\pm$ 0.03 & $---$ & $---$\\
UGC12688 & 8.67 $\pm$ 0.33 & -0.27 $\pm$ 0.14 & 0.45 $\pm$ 0.18 & 8.48 $\pm$ 0.03 & 1.18 $\pm$ 0.13\\
NGC7716 & 9.27 $\pm$ 0.28 & -0.44 $\pm$ 0.16 & 0.10 $\pm$ 0.05 & 8.49 $\pm$ 0.03 & 0.70 $\pm$ 0.14\\
NGC7738 & 9.71 $\pm$ 0.46 & -0.19 $\pm$ 0.14 & 0.10 $\pm$ 0.05 & 8.56 $\pm$ 0.05 & 1.72 $\pm$ 0.35\\
UGC12816 & 8.44 $\pm$ 0.52 & -0.21 $\pm$ 0.19 & 0.31 $\pm$ 0.21 & 8.38 $\pm$ 0.06 & 0.76 $\pm$ 0.15\\
NGC7783NED01 & 7.88 $\pm$ 0.80 & -0.17 $\pm$ 0.17 & 0.04 $\pm$ 0.05 & $---$ & $---$\\
UGC12864 & 8.78 $\pm$ 0.35 & -0.27 $\pm$ 0.14 & 0.15 $\pm$ 0.07 & 8.43 $\pm$ 0.08 & 0.63 $\pm$ 0.11\\
MCG-01-01-012 & 9.05 $\pm$ 0.48 & -0.20 $\pm$ 0.19 & 1.39 $\pm$ 0.10 & $---$ & 2.84 $\pm$ 0.40\\
NGC7800 & 8.55 $\pm$ 0.41 & -0.39 $\pm$ 0.15 & 0.34 $\pm$ 0.16 & 8.29 $\pm$ 0.04 & 0.47 $\pm$ 0.07\\
NGC5947 & 9.12 $\pm$ 0.35 & -0.30 $\pm$ 0.16 & 0.02 $\pm$ 0.02 & 8.54 $\pm$ 0.03 & 0.59 $\pm$ 0.13\\
NGC4676B & 9.21 $\pm$ 0.33 & -0.24 $\pm$ 0.20 & 0.05 $\pm$ 0.05 & 8.48 $\pm$ 0.04 & 1.62 $\pm$ 0.21\\
\hline
\end{tabular}
